Extrasolar Planets and Their Host Stars

In order to understand the exoplanet, you need to understand its parent star. Astrophysical parameters of extrasolar planets are directly and indirectly dependent on the properties of their respective host stars. These host stars are very frequently the only visible component in the systems. This book describes our work in the field of characterization of exoplanet host stars using interferometry to determine angular diameters, trigonometric parallax to determine physical radii, and SED fitting to determine effective temperatures and luminosities. The interferometry data are based on our decade-long survey using the CHARA Array. We describe our methods and give an update on the status of the field, including a table with the astrophysical properties of all stars with high-precision interferometric diameters out to 150 pc (status Nov 2016). In addition, we elaborate in more detail on a number of particularly significant or important exoplanet systems, particularly with respect to (1) insights gained from transiting exoplanets, (2) the determination of system habitable zones, and (3) the discrepancy between directly determined and model-based stellar radii. Finally, we discuss current and future work including the calibration of semi-empirical methods based on interferometric data.

==> (inline-0) <==
\begin{deluxetable}{ccccccccccccccc}
\begin{deluxetable}{ccccccccc}
%\centering
\tablewidth{0pc}
\tablecaption{Published Interferometry Measurements of Nearby Stars
\label{tab:systems:dwarfs}} 
%\caption{Published Interferometry Measurements of Nearby Dwarfs \label{tab:systems:dwarfs}} \\
%\begin{tabular}{@{}ccccccccccccccc@{}}
%\hline

%HIP & HD & Other & Spectral & $\theta_{LD}$ & $\delta \theta_{LD}$ & R                   & $\delta$ R      & reference & \teff & $\delta$ \teff & L                    & $\delta$ L      & reference        & exoplanet \\
\tablehead{
\colhead{HIP} & 
\colhead{HD} & 
\colhead{Other} & 
\colhead{Spectral} &
 \colhead{Ang. Diam.} 	& 
 \colhead{Radius} 	& 
 \colhead{\teff} & 
 \colhead{Luminosity}                       & 
 \colhead{References/}         \\
 \colhead{ }	&
 \colhead{ }	&
 \colhead{ }	&
 \colhead{Type}	&
 \colhead{(mas)}	&
 \colhead{(R$_{\odot}$)}	&
 \colhead{(K)}	&
 \colhead{(L$_{\odot}$)}	&
 \colhead{exoplanet host?}}
 
%       &       & Name & Type      & [mas]              & [mas]                        & [R$_{\odot}$] & [R$_{\odot}$] & (stellar R) & [K]  & [K]                 & [L$_{\odot}$] & [L$_{\odot}$] & (stellar \teff, L) & host? \\

%\colhead{}       & \colhead{}      & \colhead{Name} & \colhead{Type}      &  \colhead{[R$_{\odot}$]} &  \colhead{(stellar R)} & \colhead{[K]}  &  \colhead{[L$_{\odot}$]}  & \colhead{(stellar \teff, L)} & \colhead{host?} }

%\hline
\startdata

544 & 166 & Gliese 5 & G8V & 0.624$\pm$0.009 & 0.917$\pm$0.015 & 5327$\pm$39 & 0.61$\pm$0.01 & 1,a\\
746 &  432 & 11 Beta Cassiopeiae (Caph) & F2III & 2.12$\pm$0.05 & 3.83$\pm$0.09 & 6845  & 28.82  & 61,m\tablenotemark{c}\\
1475 & 1326 & Gliese 15 A & M2V & 1.005$\pm$0.005 & 0.388$\pm$0.002 & 3602$\pm$14 & 0.0228$\pm$0.0003 & 2,3,b,YES\\
%1475 & 1326 & Gliese 15 A & M2V & 1.005$\pm$0.005 & 0.388$\pm$0.002 & 0$\pm$0 & 0.0228$\pm$0.0003 & 2,b,YES\\
%1475 & 1326 & Gliese 15 A & M2V & 0.998$\pm$0.016 & 0.385$\pm$0.006 & 0$\pm$0 & 0.0228$\pm$0.0003 & 3,b,YES\\
1421 & 1367	& HR 67 & K0III	& 0.754$\pm$0.014 & 9.513$\pm$0.501 & 5388$\pm$62 & 68.70$\pm$7.02 &	89,ab\\
1499 & 1461 & Gliese 16.1 & G3V & 0.498$\pm$0.011 & 1.24$\pm$0.03 & 5386$\pm$60 & 1.17$\pm$0.03 & 4,c,YES\\
1686 & 1671	& 27 Rho Andromedae & F5IV-V	& 0.600$\pm$0.006 & 3.131$\pm$0.045 & 7158$\pm$39 & 23.18$\pm$0.51 &	89,ab\\
2920 & 3360 & 17 Zeta Cassiopeiae & B2IV & 0.311$\pm$0.01 & 6.1$\pm$0.3 & 21538$\pm$380 & 7159$\pm$465 & 5,d\\
3031 &  3546 & 30 Epsilon Andromedae & G7III Fe-3 CH1 & 1.77$\pm$0.08 & 9.6$\pm$0.4 & 4977  & 50.28  & 61,m\tablenotemark{c}\\
3092 &  3627 & 31 Delta Andromedae & K3III & 4.16$\pm$0.05 & 14.5$\pm$0.2 & 4590  & 83.44  & 62,63,m\tablenotemark{c}\\
%3092 &  3627 & 31 Delta Andromedae & K3III & 4.14$\pm$0.04 & 14.4$\pm$0.2 & 4602  & 83.44  & 62,m\tablenotemark{c}\\
%3092 &  3627 & 31 Delta Andromedae & K3III & 4.14$\pm$0.04 & 14.4$\pm$0.2 & 4602  & 83.44  & 62,m\tablenotemark{c}\\
%3092 &  3627 & 31 Delta Andromedae & K3III & 4.14$\pm$0.04 & 14.4$\pm$0.2 & 4602  & 83.44  & 62,m\tablenotemark{c}\\
%3092 &  3627 & 31 Delta Andromedae & K3III & 4.14$\pm$0.04 & 14.4$\pm$0.2 & 4602  & 83.44  & 62,m\tablenotemark{c}\\
%3092 &  3627 & 31 Delta Andromedae & K3III & 4.17$\pm$0.06 & 14.5$\pm$0.2 & 4586  & 83.44  & 63,m\tablenotemark{c}\\
%3092 &  3627 & 31 Delta Andromedae & K3III & 4.24$\pm$0.06 & 14.7$\pm$0.2 & 4548  & 83.44  & 63,m\tablenotemark{c}\\
3093 & 3651 & 54 Piscium & K0V & 0.726$\pm$0.007 & 0.863$\pm$0.009 & 5265$\pm$25 & 0.515$\pm$0.004 & 6,89,a,ab,YES\\
3179 &  3712 & 18 Alpha Cassiopeiae (Schedar) & K0- IIIa & 5.63$\pm$0.06 & 42.4$\pm$0.6 & 4867  & 904.11  & 61,62,63,64,m\tablenotemark{c}\\
%3179 &  3712 & 18 Alpha Cassiopeiae (Schedar) & K0- IIIa & 5.6$\pm$0.06 & 42.1$\pm$0.6 & 4881  & 904.11  & 61,m\tablenotemark{c}\\
%3179 &  3712 & 18 Alpha Cassiopeiae (Schedar) & K0- IIIa & 5.61$\pm$0.06 & 42.2$\pm$0.6 & 4877  & 904.11  & 62,m\tablenotemark{c}\\
%3179 &  3712 & 18 Alpha Cassiopeiae (Schedar) & K0- IIIa & 5.61$\pm$0.06 & 42.2$\pm$0.6 & 4877  & 904.11  & 62,m\tablenotemark{c}\\
%3179 &  3712 & 18 Alpha Cassiopeiae (Schedar) & K0- IIIa & 5.61$\pm$0.06 & 42.2$\pm$0.6 & 4877  & 904.11  & 62,m\tablenotemark{c}\\
%3179 &  3712 & 18 Alpha Cassiopeiae (Schedar) & K0- IIIa & 5.61$\pm$0.06 & 42.2$\pm$0.6 & 4877  & 904.11  & 62,m\tablenotemark{c}\\
%3179 &  3712 & 18 Alpha Cassiopeiae (Schedar) & K0- IIIa & 5.64$\pm$0.05 & 42.4$\pm$0.6 & 4864  & 904.11  & 64,m\tablenotemark{c}\\
%3179 &  3712 & 18 Alpha Cassiopeiae (Schedar) & K0- IIIa & 5.64$\pm$0.05 & 42.4$\pm$0.6 & 4864  & 904.11  & 64,m\tablenotemark{c}\\
%3179 &  3712 & 18 Alpha Cassiopeiae (Schedar) & K0- IIIa & 5.65$\pm$0.08 & 42.5$\pm$0.7 & 4860  & 904.11  & 63,m\tablenotemark{c}\\
%3179 &  3712 & 18 Alpha Cassiopeiae (Schedar) & K0- IIIa & 5.72$\pm$0.08 & 43$\pm$0.8 & 4830  & 904.11  & 63,m\tablenotemark{c}\\
3765 & 4628 & Gliese 33 (Wolf 25) & K2.5V & 0.868$\pm$0.004 & 0.696$\pm$0.004 & 4950$\pm$14 & 0.262$\pm$0.003 & 2,e\\
3821 & 4614 & 24 Eta Cassiopeiae (Achird) & F9V & 1.623$\pm$0.004 & 1.039$\pm$0.004 & 5973$\pm$8 & 1.236$\pm$0.007 & 8,a\\
4151 & 5015 & Gliese 41 (HR 244) & F9V & 0.865$\pm$0.01 & 1.74$\pm$0.02 & 5965$\pm$35 & 3.46$\pm$0.04 & 8,a\\
4436 & 5448 & 37 Mu Andromedae & A6V & 0.708$\pm$0.013 & 3.03$\pm$0.12 & 8321$\pm$151 & 39.6$\pm$3.7 & 5,d\\
5021 & 6210 & HR 297 & F7IV & 0.52$\pm$0.006 & 4.52$\pm$0.15 & 6089$\pm$35 & 25.2$\pm$1.6 & 1,a\\
5336 & 6582 & 30 Mu Cassiopeiae (Marfak ) & K1V Fe-2 & 0.972$\pm$0.009 & 0.789$\pm$0.008 & 5351$\pm$26 & 0.46$\pm$0.005 & 9,e\\
5447 &  6860 & 43 Beta Andromedae (Mirach) & M0+ IIIa & 13.9$\pm$0.1 & 89.9$\pm$3.1 & 3893  & 1674.88  & 62,64,65,66,m\tablenotemark{c}\\
%5447 &  6860 & 43 Beta Andromedae (Mirach) & M0+ IIIa & 13.8$\pm$0.1 & 89$\pm$3 & 3908  & 1674.88  & 62,m\tablenotemark{c}\\
%5447 &  6860 & 43 Beta Andromedae (Mirach) & M0+ IIIa & 13.8$\pm$0.1 & 89$\pm$3 & 3908  & 1674.88  & 62,m\tablenotemark{c}\\
%5447 &  6860 & 43 Beta Andromedae (Mirach) & M0+ IIIa & 13.8$\pm$0.1 & 89$\pm$3 & 3908  & 1674.88  & 62,m\tablenotemark{c}\\
%5447 &  6860 & 43 Beta Andromedae (Mirach) & M0+ IIIa & 13.8$\pm$0.1 & 89$\pm$3 & 3908  & 1674.88  & 62,m\tablenotemark{c}\\
%5447 &  6860 & 43 Beta Andromedae (Mirach) & M0+ IIIa & 13.8$\pm$0.1 & 90$\pm$3 & 3901  & 1674.88  & 64,m\tablenotemark{c}\\
%5447 &  6860 & 43 Beta Andromedae (Mirach) & M0+ IIIa & 13.8$\pm$0.1 & 90$\pm$3 & 3901  & 1674.88  & 64,m\tablenotemark{c}\\
%5447 &  6860 & 43 Beta Andromedae (Mirach) & M0+ IIIa & 13.9$\pm$0.2 & 90$\pm$3 & 3887  & 1674.88  & 65,m\tablenotemark{c}\\
%5447 &  6860 & 43 Beta Andromedae (Mirach) & M0+ IIIa & 14.4$\pm$0.2 & 93$\pm$3 & 3825  & 1674.88  & 66,m\tablenotemark{c}\\
5571 &  7087 & 84 chi Piscium & K0III & 1.665$\pm$0.075 & 21.057$\pm$1.082 & 4926  & 234.28  & 59,61,m\tablenotemark{c}\\
%5571 & 7087 & 84 chi Piscium & K0III & 1.64$\pm$0.07 & 20.741$\pm$1.023 & 5079$\pm$254 & 257.78$\pm$48.42 & 59,z\\
%5571 &  7087 & 84 chi Piscium & K0III & 1.69$\pm$0.08 & 21$\pm$1 & 4890  & 234.28  & 61,m\tablenotemark{c}\\
6315 & 8126 & 91 l Piscium & K5III & 2.22$\pm$0.06 & 25.634$\pm$1.057 & 4142$\pm$108 & 174.14$\pm$18.92 & 59,z\\
6379 & 7924 & Gliese 56.5 & K0V & 0.433$\pm$0.014 & 0.78$\pm$0.03 & 5075$\pm$83 & 0.366$\pm$0.006 & 4,c,YES\\
7097 &  9270 & 99 Eta Piscium (Al'farg) & G7IIIa & 2.6$\pm$0.1 & 30$\pm$3 & 4897  & 477.37  & 61,m\tablenotemark{c}\\
7513 & 9826 & 50 Upsilon Andromedae & F9V & 1.140$\pm$0.006 & 1.654$\pm$0.010 & 6105$\pm$18 & 3.42$\pm$0.02 & 6,7,89,a,ab,YES\\
%7513 & 9826 & 50 Upsilon Andromedae & F9V & 1.114$\pm$0.009 & 1.631$\pm$0.014 & 0$\pm$0 & 3.41$\pm$0.02 & 6,a,YES\\
%7513 & 9826 & 50 Upsilon Andromedae & F9V & 1.17$\pm$0.01 & 1.7$\pm$0.02 & 0$\pm$0 & 3.41$\pm$0.02 & 7,a,YES\\
7588 &  10144 & Alpha Eridani (Achernar) & B6Vep & 1.92$\pm$0.07 & 8.8$\pm$0.4 & 14222  & 2858.39  & 67,m\tablenotemark{c}\\
7607 &  9927 & 51 Andromedae & K3- III CN0.5 & 3.76$\pm$0.07 & 22$\pm$0.5 & 4499  & 177.25  & 61,m\tablenotemark{c}\\
7884 &  10380 & 106 Nu Piscium & K2/3 III & 2.81$\pm$0.03 & 33.6$\pm$0.9 & 4375  & 371.85  & 61,m\tablenotemark{c}\\
7981 & 10476 & 107 Piscium & K1V & 1.000$\pm$0.004 & 0.81$\pm$0.004 & 5242$\pm$12 & 0.446$\pm$0.004 & 1,a\\
8102 & 10700 & 52 Tau Ceti & G8.5V & 2.08$\pm$0.03 & 0.816$\pm$0.012 & 5288$\pm$38 & 0.4688$\pm$0.0007 & 10,a\\
8159 & 10697 & 109 Piscium & G3Va & 0.547$\pm$0.013 & 1.92$\pm$0.05 & 5442$\pm$65 & 2.9$\pm$0.08 & 1,a,YES\\
8362 & 10780 & Gliese 75 & G9V & 0.763$\pm$0.019 & 0.83$\pm$0.02 & 5398$\pm$68 & 0.521$\pm$0.007 & 9,e\\
8837 &  11695 & Psi Phoenicis & M4III & 8.1$\pm$0.2 & 92$\pm$3 & 3045  & 646.98  & 68,m\tablenotemark{c}\\
8928 & 11977 & Eta-2 Hydri (HR 570) & G8IIIb & 1.578$\pm$0.079 & 11.377$\pm$0.583 & 4935  & 68.89  & 60,m\tablenotemark{c},YES\\
9094 & 11964 & Gliese 81.1 A & G9V CN+1 & 0.607$\pm$0.015 & 2.14$\pm$0.07 & 5013$\pm$62 & 2.61$\pm$0.1 & 1,a, YES\\
9132 & 11928 & HR 564 & M2III & 2.96$\pm$0.06 & 44.628$\pm$2.255 & 3657$\pm$72 & 320.88$\pm$36.68 & 59,z\\
9640 &  12533 & 57 Gamma-1 Andromedae (Almach) & K3II & 7.77$\pm$0.12 & 91$\pm$7 & 4539  & 3148.63  & 62,64,66,m\tablenotemark{c}\\
%9640 &  12533 & 57 Gamma-1 Andromedae (Almach) & K3II & 7.81$\pm$0.08 & 91$\pm$7 & 4528  & 3148.63  & 62,m\tablenotemark{c}\\
%9640 &  12533 & 57 Gamma-1 Andromedae (Almach) & K3II & 7.81$\pm$0.08 & 91$\pm$7 & 4528  & 3148.63  & 62,m\tablenotemark{c}\\
%9640 &  12533 & 57 Gamma-1 Andromedae (Almach) & K3II & 7.81$\pm$0.08 & 91$\pm$7 & 4528  & 3148.63  & 62,m\tablenotemark{c}\\
%9640 &  12533 & 57 Gamma-1 Andromedae (Almach) & K3II & 7.81$\pm$0.08 & 91$\pm$7 & 4528  & 3148.63  & 62,m\tablenotemark{c}\\
%9640 &  12533 & 57 Gamma-1 Andromedae (Almach) & K3II & 7.84$\pm$0.07 & 92$\pm$7 & 4520  & 3148.63  & 64,m\tablenotemark{c}\\
%9640 &  12533 & 57 Gamma-1 Andromedae (Almach) & K3II & 7.84$\pm$0.07 & 92$\pm$7 & 4520  & 3148.63  & 64,m\tablenotemark{c}\\
%9640 &  12533 & 57 Gamma-1 Andromedae (Almach) & K3II & 7.5$\pm$0.4 & 88$\pm$8 & 4621  & 3148.63  & 66,m\tablenotemark{c}\\
9884 &  12929 & 13 Alpha Arietis (Hamal) & K1IIIb & 6.85$\pm$0.07 & 14.9$\pm$0.2 & 4627  & 90.89  & 61,62,63,64,m\tablenotemark{c},YES\\
11767 &  8890 & 1 Alpha Ursae Minoris (Polaris) & F8Ib & 3.28$\pm$0.02 & 46.8$\pm$0.7 & 6053  & 2634.12  & 61,70,m\tablenotemark{c}\\
%11767 &  8890 & 1 Alpha Ursae Minoris (Polaris) & F8Ib & 3.28$\pm$0.02 & 46.8$\pm$0.7 & 6053  & 2634.12  & 70,m\tablenotemark{c}\\
%11767 &  8890 & 1 Alpha Ursae Minoris (Polaris) & F8Ib & 3.28$\pm$0.02 & 46.8$\pm$0.7 & 6053  & 2634.12  & 61,m\tablenotemark{c}\\
11784 & 15656 & 14 Trianguli & K5III & 2.6$\pm$0.11 & 37.118$\pm$2.333 & 4054$\pm$123 & 335.09$\pm$42.7 & 59,z\\
12114 & 16160 & Gliese 105 A & K3V & 1.03$\pm$0.007 & 0.795$\pm$0.006 & 4704$\pm$21 & 0.279$\pm$0.004 & 2,b\\
12530 & 16765 & 84 Ceti & F7V & 0.497$\pm$0.007 & 1.21$\pm$0.03 & 6356$\pm$46 & 2.14$\pm$0.08 & 1,a\\
12777 & 16895 & 13 Theta Persei & F7V & 1.103$\pm$0.009 & 1.319$\pm$0.011 & 6153$\pm$25 & 2.246$\pm$0.011 & 8,a\\
13328 &  17709 & 17 Persei & K5.5III & 4.06$\pm$0.04 & 63$\pm$4 & 3972  & 872.89  & 62,m\tablenotemark{c}\\
%13328 &  17709 & 17 Persei & K5.5III & 4.06$\pm$0.04 & 63$\pm$4 & 3972  & 872.89  & 62,m\tablenotemark{c}\\
%13328 &  17709 & 17 Persei & K5.5III & 4.06$\pm$0.04 & 63$\pm$4 & 3972  & 872.89  & 62,m\tablenotemark{c}\\
%13654 &  18191 & 45 Arietis & M6- III: & 10.3$\pm$0.2 & 119$\pm$5 & 1773  & 126.3  & 71,m\tablenotemark{c}\\
13905 & 18449 & 24 Persei & K2III & 2.08$\pm$0.07 & 25.237$\pm$1.267 & 4422$\pm$192 & 219.35$\pm$38.66 & 59,z\\
14135 &  18884 & 92 Alpha Ceti (Menkar) & M1.5IIIa & 13.2$\pm$0.3 & 109$\pm$4 & \nodata  & \nodata  & 62\\
%14135 &  18884 & 92 Alpha Ceti (Menkar) & M1.5IIIa & 13.2$\pm$0.3 & 109$\pm$4 & \nodata  & \nodata  & 62,m\tablenotemark{c}\\
%14135 &  18884 & 92 Alpha Ceti (Menkar) & M1.5IIIa & 13.2$\pm$0.3 & 109$\pm$4 & \nodata  & \nodata  & 62,m\tablenotemark{c}\\
%14135 &  18884 & 92 Alpha Ceti (Menkar) & M1.5IIIa & 13.2$\pm$0.3 & 109$\pm$4 & \nodata  & \nodata  & 62,m\tablenotemark{c}\\
%14354 &  19058 & 25 Rho Persei (Gorgonea Tertia) & M4+ IIIa & 16.05$\pm$0.2 & 163$\pm$4 & 2601  & 1087.45  & 62,66,m\tablenotemark{c}\\
%14354 &  19058 & 25 Rho Persei (Gorgonea Tertia) & M4+ IIIa & 15.5$\pm$0.2 & 157$\pm$4 & 2644  & 1087.45  & 66,m\tablenotemark{c}\\
%14354 &  19058 & 25 Rho Persei (Gorgonea Tertia) & M4+ IIIa & 16.6$\pm$0.2 & 168$\pm$4 & 2560  & 1087.45  & 62,m\tablenotemark{c}\\
14632 & 19373 & Iota Persei & F9.5V & 1.248$\pm$0.008 & 1.414$\pm$0.010 & 5832$\pm$18  & 2.085$\pm$0.01 & 8,11,a\\
%14632 & 19373 & Iota Persei & F9.5V & 1.246$\pm$0.008 & 1.412$\pm$0.009 & 0$\pm$0 & 2.078$\pm$0.01 & 8,a\\
%14632 & 19373 & Iota Persei & F9.5V & 1.33$\pm$0.05 & 1.509$\pm$0.058 & 0$\pm$0 & 2.078$\pm$0.01 & 11,a\\
14954 & 19994 & 94 Ceti & F8.5V & 0.737$\pm$0.009 & 1.789$\pm$0.026 & 6117$\pm$58 & 4.03$\pm$0.05 & 6,89,a,ab,YES\\
15457 & 20630 & 96 Kappa Ceti & G5V & 0.94$\pm$0.03 & 0.92$\pm$0.03 & 5711$\pm$91 & 0.817$\pm$0.004 & 8,a\\
15776 & 21019 & Gliese 2030 A & G5/6 V & 0.606$\pm$0.015 & 2.42$\pm$0.08 & 5261$\pm$65 & 4.04$\pm$0.15 & 1,a\\
16537 & 22049 & 18 Epsilon Eridani & K2V (k) & 2.126$\pm$0.014 & 0.735$\pm$0.005 & 5104$\pm$18 & 0.33$\pm$0.0017 & 12,e,YES\\
16852 & 22484 & 10 Tauri & F9IV-V & 1.081$\pm$0.014 & 1.62$\pm$0.02 & 5998$\pm$39 & 3.07$\pm$0.05 & 8,a\\
17351 & 23319 & h Eridani & K1.5IIIb CN0.5 & 2.004$\pm$0.065 & 12.171$\pm$0.423 & 4777  & 69.23  & 60,m\tablenotemark{c}\\
17378 & 23249 & 23 Delta Eridani (Rana) & K1III-IV & 2.394$\pm$0.029 & 2.32$\pm$0.03 & 4959$\pm$31 & 2.937$\pm$0.012 & 13,a\\
18543 &  25025 & 34 Gamma Eridani (Zaurak) & M1IIIb & 9.3$\pm$0.2 & 63$\pm$3 & 3895  & 807.29  & 62,m\tablenotemark{c}\\
%18543 &  25025 & 34 Gamma Eridani (Zaurak) & M1IIIb & 9.3$\pm$0.2 & 63$\pm$3 & 3895  & 807.29  & 62,m\tablenotemark{c}\\
%18543 &  25025 & 34 Gamma Eridani (Zaurak) & M1IIIb & 9.3$\pm$0.2 & 63$\pm$3 & 3895  & 807.29  & 62,m\tablenotemark{c}\\
19038 &  25604 & 37 A1 Tauri & K0III-IIIb & 1.69$\pm$0.08 & 10.4$\pm$0.5 & 5295  & 76.64  & 61,m\tablenotemark{c}\\
19780 & 27256 & Alpha Reticuli & G8IIIa: & 2.6285$\pm$0.077 & 14.002$\pm$0.416 & 5197  & 128.27  & 60,m\tablenotemark{c}\\
19849 & 26965 & 40 Omicron-2 Eridani (Keid) & K0.5V & 1.502$\pm$0.006 & 0.805$\pm$0.003 & 5146$\pm$14 & 0.409$\pm$0.003 & 2,14,e\\
%19849 & 26965 & 40 Omicron-2 Eridani (Keid) & K0.5V & 1.504$\pm$0.006 & 0.806$\pm$0.004 & 0$\pm$0 & 0.408$\pm$0.003 & 2,e\\
%19849 & 26965 & 40 Omicron-2 Eridani (Keid) & K0.5V & 1.437$\pm$0.039 & 0.77$\pm$0.021 & 0$\pm$0 & 0.408$\pm$0.003 & 14,e\\
20205 & 27371 & 54 Gamma Tauri (Hyadum I) & G9.5IIIab CN0.5 & 2.52$\pm$0.03 & 13.4$\pm$0.3 & 4843$\pm$45 & 89$\pm$4 & 44,n\\
%20455 & 27697 & 61 Delta Tauri (Hyadum II) & G9.5III CN0.5 & 2.41$\pm$0.04 & 12.4$\pm$0.4 & 4829$\pm$51 & 75$\pm$5 & 44,n\\
20455 &  27697 & 61 Delta Tauri (Hyadum II) & G9.5III CN0.5 & 2.34$\pm$0.04 & 11.8$\pm$0.4 & 5051  & 84.1  & 44,62,63,m\tablenotemark{c}\\
%20455 &  27697 & 61 Delta Tauri (Hyadum II) & G9.5III CN0.5 & 2.29$\pm$0.03 & 11.7$\pm$0.4 & 5106  & 84.1  & 63,m\tablenotemark{c}\\
%20455 &  27697 & 61 Delta Tauri (Hyadum II) & G9.5III CN0.5 & 2.34$\pm$0.03 & 12$\pm$0.4 & 5051  & 84.1  & 62,m\tablenotemark{c}\\
%20455 &  27697 & 61 Delta Tauri (Hyadum II) & G9.5III CN0.5 & 2.34$\pm$0.03 & 12$\pm$0.4 & 5051  & 84.1  & 62,m\tablenotemark{c}\\
%20455 &  27697 & 61 Delta Tauri (Hyadum II) & G9.5III CN0.5 & 2.34$\pm$0.03 & 12$\pm$0.4 & 5051  & 84.1  & 62,m\tablenotemark{c}\\
%20455 &  27697 & 61 Delta Tauri (Hyadum II) & G9.5III CN0.5 & 2.21$\pm$0.08 & 11.3$\pm$0.5 & 5197  & 84.1  & 63,m\tablenotemark{c}\\
20885 & 28307 & 77 Theta-1 Tauri & G9III Fe-0.5 & 2.31$\pm$0.04 & 11.7$\pm$0.3 & 4814$\pm$52 & 66$\pm$2 & 44,n\\
%20889 & 28305 & 74 Epsilon Tauri (Ain) & G9.5III CN0.5 & 2.73$\pm$0.03 & 13.2$\pm$0.2 & 4827$\pm$45 & 85$\pm$3 & 44,n\\
%20889 & 28305 & 74 Epsilon Tauri (Ain) & G9.5III CN0.5 & 2.57$\pm$0.06 & 12.422$\pm$0.322 & 5023$\pm$67 & 88.45$\pm$2.97 & 59,z,YES\\
20889 &  28305 & 74 Epsilon Tauri (Ain) & G9.5III CN0.5 & 2.699$\pm$0.028 & 13.044$\pm$0.198 & 4857$\pm$44  & 85.29$\pm$3.17  & 44,59,n,z,YES\\
%20889 &  28305 & 74 Epsilon Tauri (Ain) & G9.5III CN0.5 & 2.67$\pm$0.04 & 12.9$\pm$0.2 & 5035  & 96.03  & 63,m\tablenotemark{c},YES\\
%20889 &  28305 & 74 Epsilon Tauri (Ain) & G9.5III CN0.5 & 2.67$\pm$0.03 & 12.9$\pm$0.2 & 5035  & 96.03  & 62,m\tablenotemark{c},YES\\
%20889 &  28305 & 74 Epsilon Tauri (Ain) & G9.5III CN0.5 & 2.67$\pm$0.03 & 12.9$\pm$0.2 & 5035  & 96.03  & 62,m\tablenotemark{c},YES\\
%20889 &  28305 & 74 Epsilon Tauri (Ain) & G9.5III CN0.5 & 2.67$\pm$0.03 & 12.9$\pm$0.2 & 5035  & 96.03  & 62,m\tablenotemark{c},YES\\
%20889 &  28305 & 74 Epsilon Tauri (Ain) & G9.5III CN0.5 & 2.4$\pm$0.1 & 11.6$\pm$0.5 & 5299  & 96.03  & 63,m\tablenotemark{c},YES\\
21421 &  29139 & 87 Alpha Tauri (Aldebaran) & K5III & 20.5$\pm$0.4 & 44.9$\pm$1.1 & 4081  & 502.13  & 62,64,71,72,m\tablenotemark{c},YES\\
21547 & 29391 & 51 c Eridani & F0 V & 0.518$\pm$0.009 & 1.639$\pm$0.033 & 7020  & 5.85  & 51,m\tablenotemark{c}\\
21932 & 285968 & Gliese 176 (Ross 33) & M3 & 0.45$\pm$0.02 & 0.45$\pm$0.02 & 3693$\pm$82 & 0.0339$\pm$0.0015 & 4,c,YES\\
22449 & 30652 & 1 Pi-3 Orionis (Tabit) & F6IV-V & 1.525$\pm$0.004 & 1.323$\pm$0.004 & 6440$\pm$8 & 2.711$\pm$0.007 & 8,11,a\\
%22449 & 30652 & 1 Pi-3 Orionis (Tabit) & F6IV-V & 1.526$\pm$0.004 & 1.323$\pm$0.004 & 0$\pm$0 & 2.703$\pm$0.007 & 8,a\\
%22449 & 30652 & 1 Pi-3 Orionis (Tabit) & F6IV-V & 1.41$\pm$0.05 & 1.22$\pm$0.04 & 0$\pm$0 & 2.703$\pm$0.007 & 11,a\\
23767 & 32630 & 10 Eta Aurigae (Hoedus II) & B4V & 0.453$\pm$0.012 & 3.63$\pm$0.11 & 18675$\pm$255 & 1446$\pm$47 & 5,d\\
24003 & 32518 & HR 1636 & K1III & 0.851$\pm$0.022 & 11$\pm$0.8 & 4600$\pm$113 & 49$\pm$8 & 45,o,YES\\
24813 & 34411 & 15 Lambda Aurigae & G1V & 0.981$\pm$0.015 & 1.33$\pm$0.02 & 5774$\pm$44 & 1.776$\pm$0.013 & 8,a\\
25110 & 33564 & Gliese 196 (HR 1686) & F7V & 0.64$\pm$0.01 & 1.44$\pm$0.02 & 6420$\pm$50 & 3.16$\pm$0.03 & 4,c,YES\\
25878 & 36395 & Gliese 205 (Wolf 1453) & M1.5V & 0.943$\pm$0.004 & 0.573$\pm$0.005 & 3851$\pm$21 & 0.0651$\pm$0.0016 & 2,b\\
27253 & 38529 & HR 1988 & G8 III/IV & 0.611$\pm$0.016 & 2.62$\pm$0.07 & 5576$\pm$74 & 5.96$\pm$0.1 & 15,f,YES\\
27435 & 38858 & Gliese 1085 & G2V & 0.572$\pm$0.009 & 0.933$\pm$0.016 & 5646$\pm$45 & 0.797$\pm$0.01 & 1,a\\
27483 & 38656 & 29 Tau Aurigae & G9III & 1.97$\pm$0.08 & 13.429$\pm$0.571 & 4619$\pm$343 & 73.89$\pm$21.19 & 59,z\\
27673 & 39003 & 32 Nu Aurigae & K1III & 2.79$\pm$0.06 & 21.181$\pm$1.087 & 4496$\pm$328 & 165.05$\pm$50.11 & 59,z\\
27913 & 39587 & 54 chi Orionis & G0V CH-0.3 & 1.051$\pm$0.009 & 0.979$\pm$0.009 & 5898$\pm$25 & 1.044$\pm$0.005 & 8,a\\
%27989 &  39801 & 58 Alpha Orionis (Betelgeuse) & M4Ib & 49.3$\pm$0.5 & 809$\pm$103 & 2820  & 36554.42  & 74,75,76,m\tablenotemark{c}\\
%27989 &  39801 & 58 Alpha Orionis (Betelgeuse) & M4Ib & 45.2$\pm$0.2 & 742$\pm$94 & 2933  & 36554.42  & 74,m\tablenotemark{c}\\
%27989 &  39801 & 58 Alpha Orionis (Betelgeuse) & M4Ib & 46.1$\pm$0.2 & 757$\pm$96 & 2905  & 36554.42  & 75,m\tablenotemark{c}\\
%27989 &  39801 & 58 Alpha Orionis (Betelgeuse) & M4Ib & 57$\pm$1 & 929$\pm$119 & 2621  & 36554.42  & 76,m\tablenotemark{c}\\
29655 &  42995 & 7 Eta Geminorum (Tejat Prior) & M2IIIa & 11.8$\pm$0.1 & 149$\pm$22 & \nodata  & \nodata  & 62\\
%29655 &  42995 & 7 Eta Geminorum (Tejat Prior) & M2IIIa & 11.8$\pm$0.1 & 149$\pm$22 & \nodata  & \nodata  & 62,m\tablenotemark{c}\\
%29655 &  42995 & 7 Eta Geminorum (Tejat Prior) & M2IIIa & 11.8$\pm$0.1 & 149$\pm$22 & \nodata  & \nodata  & 62,m\tablenotemark{c}\\
29696 & 43039 & 44 Kappa Aurigae & G8.5IIIb & 2.16$\pm$0.09 & 12.599$\pm$0.548 & 4656$\pm$274 & 67.16$\pm$14.91 & 59,z\\
30343 &  44478 & 13 Mu Geminorum (Tejat Posterior) & M3IIIab & 14.5$\pm$0.5 & 110.707$\pm$6.763 & \nodata  & \nodata  & 61,62,66,71\\
%30343 &  44478 & 13 Mu Geminorum (Tejat Posterior) & M3IIIab & 14.2$\pm$0.6 & 108$\pm$7 & \nodata  & \nodata  & 71,m\tablenotemark{c}\\
%30343 &  44478 & 13 Mu Geminorum (Tejat Posterior) & M3IIIab & 14$\pm$0.2 & 107$\pm$6 & \nodata  & \nodata  & 66,m\tablenotemark{c}\\
%30343 &  44478 & 13 Mu Geminorum (Tejat Posterior) & M3IIIab & 15.1$\pm$0.2 & 115$\pm$6 & \nodata  & \nodata  & 62,m\tablenotemark{c}\\
%30343 &  44478 & 13 Mu Geminorum (Tejat Posterior) & M3IIIab & 15.1$\pm$0.2 & 115$\pm$6 & \nodata  & \nodata  & 62,m\tablenotemark{c}\\
%30343 &  44478 & 13 Mu Geminorum (Tejat Posterior) & M3IIIab & 15$\pm$2 & 115$\pm$13 & \nodata  & \nodata  & 71,m\tablenotemark{c}\\
%30343 &  44478 & 13 Mu Geminorum (Tejat Posterior) & M3IIIab & 13.5$\pm$0.7 & 103$\pm$7 & \nodata  & \nodata  & 71,m\tablenotemark{c}\\
30438 & 45348 & Alpha Carinae (Canopus) & A9II & 6.93$\pm$0.15 & 70.614$\pm$4.048 & 7283$\pm$107 & 12634.46$\pm$1433.34 & 55,w\\
31039 & 45410 & 6 Lyncis & K0.5IIIb Fe0.5 & 0.97$\pm$0.035 & 5.82$\pm$0.26 & 4693$\pm$93 & 14.79$\pm$0.92 & 46,p,YES\\
32349 & 48915 & 9 Alpha Canis Majoris (Sirius) & A0mA1Va & 6.0326$\pm$0.0122 & 1.7102$\pm$0.0080 & 9712$\pm$10 & 23.43$\pm$0.20 & 16,17,18,19,20,g\\
%32349 & 48915 & 9 Alpha Canis Majoris (Sirius) & A0mA1Va & 6.041$\pm$0.017 & 1.713$\pm$0.009 & 0$\pm$0 & 23.35$\pm$0.19 & 16,g\\
%32349 & 48915 & 9 Alpha Canis Majoris (Sirius) & A0mA1Va & 5.9$\pm$0.07 & 1.67$\pm$0.02 & 0$\pm$0 & 23.35$\pm$0.19 & 17,g\\
%32349 & 48915 & 9 Alpha Canis Majoris (Sirius) & A0mA1Va & 5.93$\pm$0.08 & 1.68$\pm$0.03 & 0$\pm$0 & 23.35$\pm$0.19 & 18,g\\
%32349 & 48915 & 9 Alpha Canis Majoris (Sirius) & A0mA1Va & 6.039$\pm$0.019 & 1.712$\pm$0.009 & 0$\pm$0 & 23.35$\pm$0.19 & 19,g\\
%32349 & 48915 & 9 Alpha Canis Majoris (Sirius) & A0mA1Va & 5.993$\pm$0.108 & 1.7$\pm$0.03 & 0$\pm$0 & 23.35$\pm$0.19 & 20,g\\
32362 & 48737 & 31 Xi Geminorum (Alzirr) & F5IV-V & 1.401$\pm$0.009 & 2.71$\pm$0.02 & 6478$\pm$21 & 11.65$\pm$0.08 & 8,a\\
32851 & 49933 & Lalande 13198 (HR 2530) & F3V & 0.445$\pm$0.012 & 1.42$\pm$0.04 & 6635$\pm$90 & 3.52$\pm$0.09 & 21,a\\
34752 & 54716 & 63 Aurigae & K4III & 2.92$\pm$0.1 & 46.711$\pm$2.97 & 3996$\pm$110 & 501.01$\pm$68.72 & 59,z\\
35350 & 56537 & 54 Lambda Geminorum & A3V & 0.835$\pm$0.013 & 2.78$\pm$0.05 & 7932$\pm$62 & 27.5$\pm$0.3 & 8,a\\
36366 & 58946 & 62 Rho Geminorum & F1V & 0.853$\pm$0.014 & 1.65$\pm$0.03 & 6738$\pm$55 & 5.08$\pm$0.05 & 8,a\\
37046 & 60294 & HR 2894 & K2III & 1.044$\pm$0.01 & 9.2$\pm$0.3 & 4553$\pm$76 & 33$\pm$3 & 45,o\\
37279 & 61421 & 10 Alpha Canis Minoris (Procyon) & F5IV-V & 5.417$\pm$0.022 & 2.036$\pm$0.010 & 6581$\pm$13 & 7.00$\pm$0.04 & 20,22,23,24,a\\
%37279 & 61421 & 10 Alpha Canis Minoris (Procyon) & F5IV-V & 5.39$\pm$0.03 & 2.036$\pm$0.015 & 0$\pm$0 & 7.05$\pm$0.06 & 22,a\\
%37279 & 61421 & 10 Alpha Canis Minoris (Procyon) & F5IV-V & 5.43$\pm$0.07 & 2.05$\pm$0.03 & 0$\pm$0 & 7.05$\pm$0.06 & 23,a\\
%37279 & 61421 & 10 Alpha Canis Minoris (Procyon) & F5IV-V & 5.45$\pm$0.05 & 2.06$\pm$0.02 & 0$\pm$0 & 7.05$\pm$0.06 & 20,a\\
%37279 & 61421 & 10 Alpha Canis Minoris (Procyon) & F5IV-V & 5.45$\pm$0.05 & 2.06$\pm$0.02 & 0$\pm$0 & 7.05$\pm$0.06 & 24,a\\
37629 &  62044 & 75 Sigma Geminorum & K1IIIe & 2.31$\pm$0.05 & 9.5$\pm$0.2 & 4729  & 40.68  & 61,m\tablenotemark{c}\\
37826 &  62509 & 78 Beta Geminorum (Pollux) & G9III & 8.1$\pm$0.1 & 9.04$\pm$0.11 & 4968  & 44.4  & 62,63,64,66,77,m\tablenotemark{c},YES\\
%37826 &  62509 & 78 Beta Geminorum (Pollux) & G9III & 8$\pm$0.1 & 8.9$\pm$0.1 & 5013  & 44.4  & 63,m\tablenotemark{c},YES\\
%37826 &  62509 & 78 Beta Geminorum (Pollux) & G9III & 8$\pm$0.1 & 8.9$\pm$0.1 & 5007  & 44.4  & 63,m\tablenotemark{c},YES\\
%37826 &  62509 & 78 Beta Geminorum (Pollux) & G9III & 8$\pm$0.1 & 8.89$\pm$0.09 & 5003  & 44.4  & 62,m\tablenotemark{c},YES\\
%37826 &  62509 & 78 Beta Geminorum (Pollux) & G9III & 8$\pm$0.1 & 8.89$\pm$0.09 & 5003  & 44.4  & 62,m\tablenotemark{c},YES\\
%37826 &  62509 & 78 Beta Geminorum (Pollux) & G9III & 8$\pm$0.1 & 8.89$\pm$0.09 & 5003  & 44.4  & 62,m\tablenotemark{c},YES\\
%37826 &  62509 & 78 Beta Geminorum (Pollux) & G9III & 8$\pm$0.1 & 8.89$\pm$0.09 & 5003  & 44.4  & 62,m\tablenotemark{c},YES\\
%37826 &  62509 & 78 Beta Geminorum (Pollux) & G9III & 8$\pm$0.1 & 8.95$\pm$0.09 & 4985  & 44.4  & 64,m\tablenotemark{c},YES\\
%37826 &  62509 & 78 Beta Geminorum (Pollux) & G9III & 8$\pm$0.1 & 8.95$\pm$0.09 & 4985  & 44.4  & 64,m\tablenotemark{c},YES\\
%37826 &  62509 & 78 Beta Geminorum (Pollux) & G9III & 9.3$\pm$0.2 & 10.31$\pm$0.17 & 4645  & 44.4  & 77,m\tablenotemark{c},YES\\
%37826 &  62509 & 78 Beta Geminorum (Pollux) & G9III & 7.9$\pm$0.3 & 8.8$\pm$0.3 & 5029  & 44.4  & 66,m\tablenotemark{c},YES\\
40526 &  69267 & 17 Beta Cancri (Altarf) & K4III Ba0.5: & 5.17$\pm$0.06 & 51.4$\pm$1.1 & 4256  & 785.7  & 61,62,63,m\tablenotemark{c},YES\\
%40526 &  69267 & 17 Beta Cancri (Altarf) & K4III Ba0.5: & 5.03$\pm$0.04 & 50$\pm$1 & 4313  & 785.7  & 61,m\tablenotemark{c}\\
%40526 &  69267 & 17 Beta Cancri (Altarf) & K4III Ba0.5: & 5.13$\pm$0.06 & 51$\pm$1 & 4271  & 785.7  & 63,m\tablenotemark{c}\\
%40526 &  69267 & 17 Beta Cancri (Altarf) & K4III Ba0.5: & 5.2$\pm$0.07 & 52$\pm$1 & 4242  & 785.7  & 63,m\tablenotemark{c}\\
%40526 &  69267 & 17 Beta Cancri (Altarf) & K4III Ba0.5: & 5.24$\pm$0.07 & 52$\pm$1 & 4226  & 785.7  & 62,m\tablenotemark{c}\\
%40526 &  69267 & 17 Beta Cancri (Altarf) & K4III Ba0.5: & 5.24$\pm$0.07 & 52$\pm$1 & 4226  & 785.7  & 62,m\tablenotemark{c}\\
40693 & 69830 & Gliese 302 (Lalande 16304) & G8+V & 0.674$\pm$0.014 & 0.9058$\pm$0.0190 & 5394$\pm$62 & 0.622$\pm$0.014 & 43,l\\
40843 & 69897 & 18 chi Cancri & F6V & 0.706$\pm$0.013 & 1.39$\pm$0.03 & 6130$\pm$58 & 2.45$\pm$0.03 & 1,a\\
42527 & 73108 & 4 Pi-2 Ursae Majoris (Muscida) & K1+ III & 2.225$\pm$0.02 & 18.8$\pm$0.4 & 4337$\pm$99 & 112$\pm$11 & 45,o,YES\\
43587 & 75732 & 55 Rho-1 Cancri & K0IV-V & 0.712$\pm$0.004 & 0.945$\pm$0.010 & 5178$\pm$17 & 0.578$\pm$0.011 & 42,89,a,ab,YES\\
43813 &  76294 & 16 Zeta Hydrae & G8.5III & 3.24$\pm$0.09 & 17.8$\pm$0.5 & 4993  & 177.09  & 63,m\tablenotemark{c}\\
%43813 &  76294 & 16 Zeta Hydrae & G8.5III & 3.29$\pm$0.08 & 18.1$\pm$0.5 & 4951  & 177.09  & 63,m\tablenotemark{c}\\
%43813 &  76294 & 16 Zeta Hydrae & G8.5III & 3.18$\pm$0.09 & 17.5$\pm$0.5 & 5035  & 177.09  & 63,m\tablenotemark{c}\\
44390 &  76827 & 8 Rho Ursae Majoris & M3III Ca1 & 5.6$\pm$0.2 & 58$\pm$2 & 3213  & 326.77  & 62,m\tablenotemark{c}\\
%45058 &  78712 & RS Cancri & M6IB-II & 17.2$\pm$0.4 & 249$\pm$20 & 1279  & 147.83  & 74,82,83,m\tablenotemark{c}\\
%45058 &  78712 & RS Cancri & M6IB-II & 17.2$\pm$0.4 & 265$\pm$21 & 1237  & 147.83  & 82,m\tablenotemark{c}\\
%45058 &  78712 & RS Cancri & M6IB-II & 15.1$\pm$0.5 & 233$\pm$19 & 1320  & 147.83  & 74,m\tablenotemark{c}\\
%45058 &  78712 & RS Cancri & M6IB-II & 16.1$\pm$0.4 & 248$\pm$20 & 1280  & 147.83  & 83,m\tablenotemark{c}\\
45238 &  80007 & Beta Carinae (Miaplacidus) & A1III- & 1.59$\pm$0.07 & 5.9$\pm$0.3 & 9200  & 226.05  & 67,m\tablenotemark{c}\\
45343 & 79210 & Gliese 338 A & M0.0V & 0.871$\pm$0.015 & 0.58$\pm$0.02 & 3953$\pm$39 & 0.074$\pm$0.005 & 2,b\\
120005 & 79211 & Gliese 338 B (Lalande 18115) & K7.0V & 0.856$\pm$0.016 & 0.58$\pm$0.03 & 3927$\pm$37 & 0.071$\pm$0.006 & 2,b\\
45860 &  80493 & 40 Alpha Lyncis & K6III & 7.84$\pm$0.15 & 52.5$\pm$1.1 & 3978  & 615.45  & 62,63,65,66,m\tablenotemark{c}\\
%45860 &  80493 & 40 Alpha Lyncis & K6III & 7.5$\pm$0.09 & 50.2$\pm$0.8 & 4062  & 615.45  & 63,m\tablenotemark{c}\\
%45860 &  80493 & 40 Alpha Lyncis & K6III & 7.54$\pm$0.08 & 50.5$\pm$0.8 & 4051  & 615.45  & 62,m\tablenotemark{c}\\
%45860 &  80493 & 40 Alpha Lyncis & K6III & 7.54$\pm$0.08 & 50.5$\pm$0.8 & 4051  & 615.45  & 62,m\tablenotemark{c}\\
%45860 &  80493 & 40 Alpha Lyncis & K6III & 7.6$\pm$0.1 & 50.8$\pm$0.9 & 4038  & 615.45  & 63,m\tablenotemark{c}\\
%45860 &  80493 & 40 Alpha Lyncis & K6III & 8.9$\pm$0.2 & 60$\pm$1 & 3729  & 615.45  & 65,m\tablenotemark{c}\\
%45860 &  80493 & 40 Alpha Lyncis & K6III & 8$\pm$0.3 & 53$\pm$2 & 3938  & 615.45  & 66,m\tablenotemark{c}\\
46390 &  81797 & 30 Alpha Hydrae (Alfard) & K3IIIa & 9.7$\pm$0.1 & 57.8$\pm$0.8 & 4327  & 1051.53  & 62,m\tablenotemark{c}\\
%46390 &  81797 & 30 Alpha Hydrae (Alfard) & K3IIIa & 9.7$\pm$0.1 & 57.8$\pm$0.8 & 4327  & 1051.53  & 62,m\tablenotemark{c}\\
%46390 &  81797 & 30 Alpha Hydrae (Alfard) & K3IIIa & 9.7$\pm$0.1 & 57.8$\pm$0.8 & 4327  & 1051.53  & 62,m\tablenotemark{c}\\
46733 & 81937 & 23 h Ursae Majoris & F0V & 1.133$\pm$0.009 & 2.9$\pm$0.03 & 6651$\pm$27 & 14.82$\pm$0.11 & 8,a\\
46853 & 82328 & 25 Theta Ursae Majoris & F7V & 1.632$\pm$0.005 & 2.365$\pm$0.009 & 6238$\pm$10 & 7.62$\pm$0.03 & 8,a\\
47080 & 82885 & 11 Leonis Minoris & G8IV & 0.821$\pm$0.013 & 1.003$\pm$0.016 & 5376$\pm$43 & 0.757$\pm$0.006 & 8,a\\
%47908 & 84441 & 17 Epsilon Leonis (Ras Elased Australis) & G1II & 2.643$\pm$0.017 & 21.492$\pm$0.28 & 6645$\pm$40 & 811.07$\pm$24.75 & 58,y\\
47908 &  84441 & 17 Epsilon Leonis (Ras Elased Australis) & G1II & 2.6265$\pm$0.05 & 21.36$\pm$0.5 & 5525  & 381.42  & 58,62,63,m\tablenotemark{c}\\
%47908 &  84441 & 17 Epsilon Leonis (Ras Elased Australis) & G1II & 2.6$\pm$0.05 & 21.1$\pm$0.5 & 5546  & 381.42  & 63,m\tablenotemark{c}\\
%47908 &  84441 & 17 Epsilon Leonis (Ras Elased Australis) & G1II & 2.58$\pm$0.08 & 21$\pm$0.7 & 5575  & 381.42  & 62,m\tablenotemark{c}\\
%47908 &  84441 & 17 Epsilon Leonis (Ras Elased Australis) & G1II & 2.58$\pm$0.08 & 21$\pm$0.7 & 5575  & 381.42  & 62,m\tablenotemark{c}\\
%47908 &  84441 & 17 Epsilon Leonis (Ras Elased Australis) & G1II & 2.58$\pm$0.08 & 21$\pm$0.7 & 5575  & 381.42  & 62,m\tablenotemark{c}\\
%47908 &  84441 & 17 Epsilon Leonis (Ras Elased Australis) & G1II & 2.7$\pm$0.1 & 22$\pm$0.9 & 5450  & 381.42  & 63,m\tablenotemark{c}\\
49081 & 86728 & 20 Leonis Minoris & G4V & 0.771$\pm$0.012 & 1.25$\pm$0.02 & 5619$\pm$44 & 1.396$\pm$0.014 & 8,a\\
49637 &  87837 & 31 A Leonis & K3.5IIIb Fe-1: & 3.33$\pm$0.04 & 32.4$\pm$0.8 & 4255  & 309.29  & 61,m\tablenotemark{c}\\
49669 &  87901 & 32 Alpha Leonis (Regulus) & B8IVn & 1.37$\pm$0.06 & 3.6$\pm$0.2 & 12011  & 239.45  & 67,m\tablenotemark{c}\\
49908 & 88230 & Gliese 380 & K8V & 1.223$\pm$0.009 & 0.641$\pm$0.005 & 4180$\pm$20 & 0.113$\pm$0.002 & 2,11,26,b\\
%49908 & 88230 & Gliese 380 & K8V & 1.225$\pm$0.009 & 0.642$\pm$0.005 & 0$\pm$0 & 0.1117$\pm$0.0017 & 2,b\\
%49908 & 88230 & Gliese 380 & K8V & 1.238$\pm$0.053 & 0.65$\pm$0.03 & 0$\pm$0 & 0.1117$\pm$0.0017 & 11,b\\
%49908 & 88230 & Gliese 380 & K8V & 1.175$\pm$0.04 & 0.61$\pm$0.02 & 0$\pm$0 & 0.1117$\pm$0.0017 & 26,b\\
50564 & 89449 & 40 Leonis & F6IV-V & 0.73$\pm$0.03 & 1.68$\pm$0.07 & 6460$\pm$141 & 4.41$\pm$0.14 & 5,d\\
50801 &  89758 & 34 Mu Ursae Majoris (Tania Australis) & M0III & 8.6$\pm$0.1 & 65.2$\pm$3.0 & \nodata  & \nodata  & 62,63\\
%50801 &  89758 & 34 Mu Ursae Majoris (Tania Australis) & M0III & 8.54$\pm$0.09 & 65$\pm$3 & \nodata  & \nodata  & 62,m\tablenotemark{c}\\
%50801 &  89758 & 34 Mu Ursae Majoris (Tania Australis) & M0III & 8.54$\pm$0.09 & 65$\pm$3 & \nodata  & \nodata  & 62,m\tablenotemark{c}\\
%50801 &  89758 & 34 Mu Ursae Majoris (Tania Australis) & M0III & 8.54$\pm$0.09 & 65$\pm$3 & \nodata  & \nodata  & 62,m\tablenotemark{c}\\
%50801 &  89758 & 34 Mu Ursae Majoris (Tania Australis) & M0III & 8.6$\pm$0.1 & 65$\pm$3 & \nodata  & \nodata  & 63,m\tablenotemark{c}\\
%50801 &  89758 & 34 Mu Ursae Majoris (Tania Australis) & M0III & 8.69$\pm$0.09 & 66$\pm$3 & \nodata  & \nodata  & 63,m\tablenotemark{c}\\
51459 & 90839 & 36 Ursae Majoris (HR 4112) & F8V & 0.794$\pm$0.014 & 1.09$\pm$0.02 & 6204$\pm$56 & 1.59$\pm$0.02 & 8,a\\
53229 &  94264 & 46 Leonis Minoris (Praecipua) & K0+ III-IV & 2.54$\pm$0.03 & 7.9$\pm$0.1 & 4901  & 32.64  & 61,m\tablenotemark{c}\\
53910 & 95418 & 48 Beta Ursae Majoris (Merak) & A1IVspSr & 1.149$\pm$0.014 & 3.02$\pm$0.04 & 9193$\pm$56 & 58.6$\pm$0.5 & 8,a\\
53954 & 95608 & 60 b Leonis & A1V & 0.43$\pm$0.017 & 1.8$\pm$0.07 & 9540$\pm$197 & 24.1$\pm$0.7 & 5,d\\
54035 & 95735 & Gliese 411 (Lalande 21185) & M2.0V & 1.437$\pm$0.012 & 0.393$\pm$0.003 & 3525$\pm$18 & 0.0215$\pm$0.0003 & 2,11,26,b\\
%54035 & 95735 & Gliese 411 (Lalande 21185) & M2.0V & 1.432$\pm$0.013 & 0.392$\pm$0.004 & 0$\pm$0 & 0.0213$\pm$0.0003 & 2,b\\
%54035 & 95735 & Gliese 411 (Lalande 21185) & M2.0V & 1.439$\pm$0.048 & 0.395$\pm$0.013 & 0$\pm$0 & 0.0213$\pm$0.0003 & 11,b\\
%54035 & 95735 & Gliese 411 (Lalande 21185) & M2.0V & 1.464$\pm$0.03 & 0.393$\pm$0.008 & 0$\pm$0 & 0.0213$\pm$0.0003 & 26,b\\
54061 &  95689 & 50 Alpha Ursae Majoris (Dubhe) & G8III & 7.0$\pm$0.1 & 28.3$\pm$0.9 & 4692  & 345.99  & 62,63,77,m\tablenotemark{c}\\
%54061 &  95689 & 50 Alpha Ursae Majoris (Dubhe) & G8III & 6.7$\pm$0.1 & 27.3$\pm$0.6 & 4769  & 345.99  & 62,m\tablenotemark{c}\\
%54061 &  95689 & 50 Alpha Ursae Majoris (Dubhe) & G8III & 6.7$\pm$0.1 & 27.3$\pm$0.6 & 4769  & 345.99  & 62,m\tablenotemark{c}\\
%54061 &  95689 & 50 Alpha Ursae Majoris (Dubhe) & G8III & 6.7$\pm$0.1 & 27.3$\pm$0.6 & 4769  & 345.99  & 62,m\tablenotemark{c}\\
%54061 &  95689 & 50 Alpha Ursae Majoris (Dubhe) & G8III & 6.91$\pm$0.08 & 28$\pm$0.6 & 4710  & 345.99  & 63,m\tablenotemark{c}\\
%54061 &  95689 & 50 Alpha Ursae Majoris (Dubhe) & G8III & 7.1$\pm$0.1 & 28.8$\pm$0.7 & 4644  & 345.99  & 63,m\tablenotemark{c}\\
%54061 &  95689 & 50 Alpha Ursae Majoris (Dubhe) & G8III & 7.6$\pm$0.4 & 31$\pm$2 & 4491  & 345.99  & 77,m\tablenotemark{c}\\
54211 &  & Gliese 412 A (Lalande 21258) & M1.0V & 0.764$\pm$0.017 & 0.398$\pm$0.009 & 3536$\pm$40 & 0.0223$\pm$0.0003 & 2,b\\
54539 &  96833 & 52 Psi Ursae Majoris & K1III & 4.11$\pm$0.05 & 19.6$\pm$0.3 & 4744  & 174.14  & 62,63,m\tablenotemark{c}\\
%54539 &  96833 & 52 Psi Ursae Majoris & K1III & 4.12$\pm$0.06 & 19.6$\pm$0.3 & 4738  & 174.14  & 63,m\tablenotemark{c}\\
%54539 &  96833 & 52 Psi Ursae Majoris & K1III & 4.12$\pm$0.04 & 19.6$\pm$0.2 & 4738  & 174.14  & 62,m\tablenotemark{c}\\
%54539 &  96833 & 52 Psi Ursae Majoris & K1III & 4.12$\pm$0.04 & 19.6$\pm$0.2 & 4738  & 174.14  & 62,m\tablenotemark{c}\\
%54539 &  96833 & 52 Psi Ursae Majoris & K1III & 4.08$\pm$0.07 & 19.4$\pm$0.4 & 4761  & 174.14  & 63,m\tablenotemark{c}\\
54872 & 97603 & 68 Delta Leonis (Zosma) & A5IV(n) & 1.324$\pm$0.009 & 2.550$\pm$0.021 & 7893$\pm$26 & 22.72$\pm$0.21 & 8,11,a\\
%54872 & 97603 & 68 Delta Leonis (Zosma) & A5IV(n) & 1.328$\pm$0.009 & 2.56$\pm$0.02 & 0$\pm$0 & 22.6$\pm$0.2 & 8,a\\
%54872 & 97603 & 68 Delta Leonis (Zosma) & A5IV(n) & 1.2$\pm$0.05 & 2.28$\pm$0.11 & 0$\pm$0 & 22.6$\pm$0.2 & 11,a\\
54879 & 97633 & 70 Theta Leonis (Chertan) & A2IV & 0.74$\pm$0.02 & 4.03$\pm$0.1 & 9480$\pm$120 & 118$\pm$5 & 5,d\\
55219 &  98262 & 54 Nu Ursae Majoris (Alula Borealis) & K0IV & 4.75$\pm$0.06 & 62.8$\pm$1.5 & 4303  & 1199.79  & 62,63,m\tablenotemark{c}\\
%55219 &  98262 & 54 Nu Ursae Majoris (Alula Borealis) & K0IV & 4.71$\pm$0.07 & 62$\pm$2 & 4320  & 1199.79  & 63,m\tablenotemark{c}\\
%55219 &  98262 & 54 Nu Ursae Majoris (Alula Borealis) & K0IV & 4.76$\pm$0.07 & 63$\pm$2 & 4297  & 1199.79  & 63,m\tablenotemark{c}\\
%55219 &  98262 & 54 Nu Ursae Majoris (Alula Borealis) & K0IV & 4.76$\pm$0.05 & 63$\pm$1 & 4297  & 1199.79  & 62,m\tablenotemark{c}\\
%55219 &  98262 & 54 Nu Ursae Majoris (Alula Borealis) & K0IV & 4.76$\pm$0.05 & 63$\pm$1 & 4297  & 1199.79  & 62,m\tablenotemark{c}\\
56211 &  100029 & 1 Lambda Draconis (Gianfar) & M0III-IIIa Ca1 & 6.43$\pm$0.08 & 70.8$\pm$1.4 & \nodata  & \nodata  & 62,63\\
%56211 &  100029 & 1 Lambda Draconis (Gianfar) & M0III-IIIa Ca1 & 6.37$\pm$0.07 & 70$\pm$1 & \nodata  & \nodata  & 63,m\tablenotemark{c}\\
%56211 &  100029 & 1 Lambda Draconis (Gianfar) & M0III-IIIa Ca1 & 6.43$\pm$0.07 & 71$\pm$1 & \nodata  & \nodata  & 62,m\tablenotemark{c}\\
%56211 &  100029 & 1 Lambda Draconis (Gianfar) & M0III-IIIa Ca1 & 6.43$\pm$0.07 & 71$\pm$1 & \nodata  & \nodata  & 62,m\tablenotemark{c}\\
%56211 &  100029 & 1 Lambda Draconis (Gianfar) & M0III-IIIa Ca1 & 6.47$\pm$0.09 & 71$\pm$1 & \nodata  & \nodata  & 63,m\tablenotemark{c}\\
56343 & 100407 & Xi Hydrae & G7III & 2.386$\pm$0.021 & 10.195$\pm$0.111 & 5229  & 69.72  & 13,m\tablenotemark{c}\\
56997 & 101501 & 61 Ursae Majoris & G8V & 0.91$\pm$0.009 & 0.94$\pm$0.01 & 5309$\pm$27 & 0.633$\pm$0.004 & 8,a\\
57087 &  & Gliese 436 (Ross 905) & M3.0V & 0.417$\pm$0.013 & 0.455$\pm$0.018 & 3505$\pm$55 & 0.0281$\pm$0.0014 & 27,b,YES\\
57380 &  102212 & 3 Nu Virginis & M1III & 6.0$\pm$0.1 & 58.5$\pm$1.4 & 3547  & 484.26  & 62,63,m\tablenotemark{c}\\
%57380 &  102212 & 3 Nu Virginis & M1III & 5.65$\pm$0.07 & 55$\pm$1 & 3664  & 484.26  & 63,m\tablenotemark{c}\\
%57380 &  102212 & 3 Nu Virginis & M1III & 6.1$\pm$0.1 & 59$\pm$2 & 3521  & 484.26  & 62,m\tablenotemark{c}\\
%57380 &  102212 & 3 Nu Virginis & M1III & 6.1$\pm$0.1 & 59$\pm$2 & 3521  & 484.26  & 62,m\tablenotemark{c}\\
%57380 &  102212 & 3 Nu Virginis & M1III & 6.3$\pm$0.1 & 61$\pm$1 & 3481  & 484.26  & 63,m\tablenotemark{c}\\
57399 &  102224 & 63 chi Ursae Majoris (Alkaphrah) & K0.5IIIb: & 3.23$\pm$0.02 & 19.6$\pm$0.2 & 4616  & 155.68  & 61,m\tablenotemark{c}\\
57477 & 102328 & HR 4521 & K2.5IIIb CN1 & 1.606$\pm$0.006 & 11.4$\pm$0.2 & 4359$\pm$99 & 42$\pm$4 & 45,o\\
57632 & 102647 & 94 Beta Leonis (Denebola) & A3V & 1.43$\pm$0.03 & 1.696$\pm$0.032 & 8465$\pm$76 & 13.29$\pm$0.15 & 10,11,a\\
%57632 & 102647 & 94 Beta Leonis (Denebola) & A3V & 1.39$\pm$0.05 & 1.66$\pm$0.06 & 0$\pm$0 & 13.25$\pm$0.15 & 11,a\\
%57632 & 102647 & 94 Beta Leonis (Denebola) & A3V & 1.45$\pm$0.03 & 1.71$\pm$0.03 & 0$\pm$0 & 13.25$\pm$0.15 & 10,a\\
57757 & 102870 & 5 Beta Virginis (Zavijah) & F8.5IV-V & 1.431$\pm$0.006 & 1.681$\pm$0.008 & 6054$\pm$13 & 3.418$\pm$0.017 & 8,a\\
57939 & 103095 & Gliese 451 A (Lalande 22369) & G8. V P & 0.690$\pm$0.004 & 0.675$\pm$0.005 & 4791$\pm$15 & 0.2159$\pm$0.0018 & 8,28,a\\
%57939 & 103095 & Gliese 451 A (Lalande 22369) & G8. V P & 0.696$\pm$0.005 & 0.681$\pm$0.006 & 0$\pm$0 & 0.2153$\pm$0.0018 & 8,a\\
%57939 & 103095 & Gliese 451 A (Lalande 22369) & G8. V P & 0.679$\pm$0.007 & 0.664$\pm$0.015 & 0$\pm$0 & 0.2153$\pm$0.0018 & 28,a\\
58181 & 103605 & 66 Ursae Majoris & K1III & 1.098$\pm$0.01 & 11.2$\pm$0.4 & 4652$\pm$107 & 53$\pm$6 & 45,o\\
59746 & 106574 & HR 4659 & K2III & 1.498$\pm$0.028 & 23$\pm$1 & 4114$\pm$104 & 136$\pm$17 & 45,o\\
60202 & 107383 & 11 Comae Berenices (HR 4697) & K0III & 1.651$\pm$0.016 & 15.8$\pm$0.3 & 4706$\pm$24 & 110$\pm$4 & 4,c,YES\\
61317 & 109358 & 8 Beta Canum Venaticorum (Chara) & G0V & 1.22$\pm$0.03 & 1.107$\pm$0.024 & 5697$\pm$63 & 1.162$\pm$0.006 & 8,11,a\\
%61317 & 109358 & 8 Beta Canum Venaticorum (Chara) & G0V & 1.24$\pm$0.03 & 1.12$\pm$0.03 & 0$\pm$0 & 1.157$\pm$0.006 & 8,a\\
%61317 & 109358 & 8 Beta Canum Venaticorum (Chara) & G0V & 1.14$\pm$0.06 & 1.03$\pm$0.05 & 0$\pm$0 & 1.157$\pm$0.006 & 11,a\\
63090 &  112300 & 43 Delta Virginis (Auva) & M2 III & 10.7$\pm$0.1 & 70$\pm$1 & 3269  & 502.59  & 62,m\tablenotemark{c}\\
%63090 &  112300 & 43 Delta Virginis (Auva) & M2 III & 10.7$\pm$0.1 & 70$\pm$1 & 3269  & 502.59  & 62,m\tablenotemark{c}\\
%63090 &  112300 & 43 Delta Virginis (Auva) & M2 III & 10.7$\pm$0.1 & 70$\pm$1 & 3269  & 502.59  & 62,m\tablenotemark{c}\\
63340 & 113049 & HR 4927 & K0III & 0.971$\pm$0.022 & 17.3$\pm$1.1 & 4587$\pm$91 & 120$\pm$17 & 45,o\\
63608 &  113226 & 47 Epsilon Virginis (Vindemiatrix) & G8III & 3.25$\pm$0.04 & 11.7$\pm$0.1 & 5239  & 93.31  & 61,62,63,m\tablenotemark{c}\\
%63608 &  113226 & 47 Epsilon Virginis (Vindemiatrix) & G8III & 3.17$\pm$0.03 & 11.5$\pm$0.1 & 5307  & 93.31  & 61,m\tablenotemark{c}\\
%63608 &  113226 & 47 Epsilon Virginis (Vindemiatrix) & G8III & 3.28$\pm$0.03 & 11.8$\pm$0.1 & 5217  & 93.31  & 62,m\tablenotemark{c}\\
%63608 &  113226 & 47 Epsilon Virginis (Vindemiatrix) & G8III & 3.28$\pm$0.03 & 11.8$\pm$0.1 & 5217  & 93.31  & 62,m\tablenotemark{c}\\
%63608 &  113226 & 47 Epsilon Virginis (Vindemiatrix) & G8III & 3.28$\pm$0.03 & 11.8$\pm$0.1 & 5217  & 93.31  & 62,m\tablenotemark{c}\\
%63608 &  113226 & 47 Epsilon Virginis (Vindemiatrix) & G8III & 3.23$\pm$0.05 & 11.7$\pm$0.2 & 5257  & 93.31  & 63,m\tablenotemark{c}\\
%63608 &  113226 & 47 Epsilon Virginis (Vindemiatrix) & G8III & 3.28$\pm$0.05 & 11.8$\pm$0.2 & 5217  & 93.31  & 63,m\tablenotemark{c}\\
64394 & 114710 & 43 Beta Comae Berenices (HR 4983) & G0V & 1.127$\pm$0.011 & 1.106$\pm$0.011 & 5957$\pm$29 & 1.387$\pm$0.005 & 8,a\\
64924 & 115617 & 61 Virginis (HR 5019) & G7V & 1.073$\pm$0.005 & 0.987$\pm$0.005 & 5538$\pm$13 & 0.825$\pm$0.003 & 4,c,YES\\
65721 & 117176 & 70 Virginis (HR 5072) & G5V & 1.01$\pm$0.02 & 1.95$\pm$0.04 & 5404$\pm$54 & 2.93$\pm$0.03 & 6,a,YES\\
66249 & 118098 & 79 Zeta Virginis (Heze) & A2Van & 0.852$\pm$0.009 & 2.08$\pm$0.02 & 8097$\pm$43 & 16.75$\pm$0.15 & 8,a\\
66435 & 118904 & HR 5139 & K2III & 1.871$\pm$0.032 & 25.4$\pm$0.9 & 3912$\pm$109 & 136$\pm$17 & 45,o\\
66657 &  118716 & Epsilon Centauri (HR 5132) & B1 III & 0.87$\pm$0.03 & 12.3$\pm$0.9 & 14454  & 5883.5  & 67,m\tablenotemark{c}\\
67155 & 119850 & Gliese 526 (Wolf 498) & M1.5V & 0.835$\pm$0.014 & 0.484$\pm$0.009 & 3648$\pm$33 & 0.0373$\pm$0.0006 & 2,b\\
67275 & 120136 & 4 Tau Bootis (HR 5185) & F7IV-V & 0.786$\pm$0.016 & 1.32$\pm$0.03 & 6620$\pm$67 & 3.012$\pm$0.018 & 6,a,YES\\
67459 &  120477 & 5 Upsilon Bootis (HR 5200) & K5.5III & 4.72$\pm$0.05 & 41$\pm$0.9 & 4054  & 407.19  & 61,m\tablenotemark{c}\\
67927 & 121370 & 8 Eta Bootis (Mufrid) & G0IV & 2.240$\pm$0.021 & 2.731$\pm$0.034 & 6019$\pm$28 & 8.8$\pm$0.2 & 13,20,23,56,a\\
%67927 & 121370 & 8 Eta Bootis (Mufrid) & G0IV & 2.28$\pm$0.07 & 2.79$\pm$0.09 & 0$\pm$0 & 8.9$\pm$0.3 & 23,a\\
%67927 & 121370 & 8 Eta Bootis (Mufrid) & G0IV & 2.27$\pm$0.03 & 2.78$\pm$0.05 & 0$\pm$0 & 8.9$\pm$0.3 & 20,a\\
%67927 & 121370 & 8 Eta Bootis (Mufrid) & G0IV & 2.2$\pm$0.031 & 2.7$\pm$0.05 & 0$\pm$0 & 8.9$\pm$0.3 & 13,a\\
%67927 & 121370 & 8 Eta Bootis (Mufrid) & G0IV & 2.1894$\pm$0.014 & 2.669$\pm$0.028 & 6250  & 9.75  & 56,a\\
%69038 &  123657 & HR 5299 & M4.5III & 7.2$\pm$0.2 & 121.5$\pm$6.0 & 2514  & 524.98  & 74,79,m\tablenotemark{c}\\
%69038 &  123657 & HR 5299 & M4.5III & 7.4$\pm$0.1 & 126$\pm$5 & 2466  & 524.98  & 79,m\tablenotemark{c}\\
%69038 &  123657 & HR 5299 & M4.5III & 6.9$\pm$0.3 & 117$\pm$7 & 2561  & 524.98  & 74,m\tablenotemark{c}\\
69673 &  124897 & 16 Alpha Bootis (Arcturus) & K0III CH-1 CN-0.5 & 21.08$\pm$0.277 & 25.5$\pm$0.3 & 4345  & 206.84  & 62,66,74,80,81,m\tablenotemark{c}\\
70497 & 126660 & 23 Theta Bootis (Asellus Primus) & F7V & 1.109$\pm$0.007 & 1.733$\pm$0.011 & 6211$\pm$20 & 4.02$\pm$0.02 & 8,11,a\\
%70497 & 126660 & 23 Theta Bootis (Asellus Primus) & F7V & 1.109$\pm$0.007 & 1.733$\pm$0.011 & 0$\pm$0 & 4.01$\pm$0.017 & 8,a\\
%70497 & 126660 & 23 Theta Bootis (Asellus Primus) & F7V & 1.13$\pm$0.06 & 1.77$\pm$0.09 & 0$\pm$0 & 4.01$\pm$0.017 & 11,a\\
70890 &  & Gliese 551 C (Proxima Cen) & M6Ve & 1.011$\pm$0.052 & 0.141$\pm$0.007 & 3055$\pm$76 & 0.00155$\pm$0.00002 & 14,e,YES\\
71053 & 127665 & 25 Rho Bootis (HR 5429) & K3- III & 3.8$\pm$0.12 & 20.054$\pm$0.658 & 4441$\pm$227 & 140.91$\pm$27.53 & 59,z\\
71284 & 128167 & 28 Sigma Bootis (HR 5447) & F4VkF2mF1 & 0.841$\pm$0.013 & 1.43$\pm$0.02 & 6435$\pm$50 & 3.16$\pm$0.03 & 8,a\\
71681 & 128621 & Alpha Centauri (Proksima Kentavra) & K1V & 6.000$\pm$0.014 & 0.869$\pm$0.003 & 5232$\pm$6 & 0.5097$\pm$0.0020 & 29,30,91,a,YES\\
%71681 & 128621 & Alpha Centauri (Proksima Kentavra) & K1V & 6$\pm$0.02 & 0.869$\pm$0.003 & 0$\pm$0 & 0.5014$\pm$0.0017 & 29,a,YES\\
%71681 & 128621 & Alpha Centauri (Proksima Kentavra) & K1V & 6$\pm$0.03 & 0.863$\pm$0.005 & 0$\pm$0 & 0.5014$\pm$0.0017 & 30,a,YES\\
71683 & 128620 & Alpha Centauri (Rigel Kentaurus) & G2V & 8.508$\pm$0.018 & 1.232$\pm$0.003 & 5794$\pm$6 & 1.541$\pm$0.006 & 30,91,a\\
72567 & 130948 & Gliese 564 (Lalande 27055) & F9IV-V & 0.569$\pm$0.011 & 1.11$\pm$0.02 & 5787$\pm$57 & 1.248$\pm$0.017 & 1,a\\
72607 &  131873 & 7 Beta Ursae Minoris (Kocab) & K4- III & 10.3$\pm$0.1 & 44.5$\pm$0.5 & 4172  & 537.07  & 62,m\tablenotemark{c},YES\\
%72607 &  131873 & 7 Beta Ursae Minoris (Kocab) & K4- III & 10.3$\pm$0.1 & 44.5$\pm$0.5 & 4172  & 537.07  & 62,m\tablenotemark{c},YES\\
%72607 &  131873 & 7 Beta Ursae Minoris (Kocab) & K4- III & 10.3$\pm$0.1 & 44.5$\pm$0.5 & 4172  & 537.07  & 62,m\tablenotemark{c},YES\\
%72607 &  131873 & 7 Beta Ursae Minoris (Kocab) & K4- III & 10.3$\pm$0.1 & 44.5$\pm$0.5 & 4172  & 537.07  & 62,m\tablenotemark{c},YES\\
72659 & 131156 & 37 Xi Bootis (HR 5544) & G7V & 1.196$\pm$0.014 & 0.863$\pm$0.01 & 5483$\pm$32 & 0.606$\pm$0.004 & 8,a\\
73184 & 131977 & Gliese 570 A (Lalande 27173) & K4V & 1.177$\pm$0.03 & 0.741$\pm$0.019 & 4586$\pm$61 & 0.219$\pm$0.004 & 14,b\\
73555 &  133208 & 42 Beta Bootis (Nekkar) & G8IIIa Fe-0.5 & 2.48$\pm$0.07 & 18.4$\pm$0.5 & 5202  & 222.42  & 62,63,m\tablenotemark{c}\\
%73555 &  133208 & 42 Beta Bootis (Nekkar) & G8IIIa Fe-0.5 & 2.47$\pm$0.04 & 18.3$\pm$0.3 & 5211  & 222.42  & 63,m\tablenotemark{c}\\
%73555 &  133208 & 42 Beta Bootis (Nekkar) & G8IIIa Fe-0.5 & 2.48$\pm$0.08 & 18.4$\pm$0.6 & 5200  & 222.42  & 63,m\tablenotemark{c}\\
%73555 &  133208 & 42 Beta Bootis (Nekkar) & G8IIIa Fe-0.5 & 2.48$\pm$0.07 & 18.4$\pm$0.5 & 5200  & 222.42  & 62,m\tablenotemark{c}\\
%73555 &  133208 & 42 Beta Bootis (Nekkar) & G8IIIa Fe-0.5 & 2.48$\pm$0.07 & 18.4$\pm$0.5 & 5200  & 222.42  & 62,m\tablenotemark{c}\\
%73555 &  133208 & 42 Beta Bootis (Nekkar) & G8IIIa Fe-0.5 & 2.48$\pm$0.07 & 18.4$\pm$0.5 & 5200  & 222.42  & 62,m\tablenotemark{c}\\
%74666 & 135722 & 49 Delta Bootis (Princeps) & G8IV & 2.71$\pm$0.06 & 10.878$\pm$0.249 & 4992$\pm$257 & 66.19$\pm$13.31 & 59,z\\
74666 &  135722 & 49 Delta Bootis (Princeps) & G8IV & 2.75$\pm$0.04 & 11.039$\pm$0.174 & 4984  & 67.47  & 59,61,62,63,m\tablenotemark{c}\\
%74666 &  135722 & 49 Delta Bootis (Princeps) & G8IV & 2.74$\pm$0.03 & 11$\pm$0.1 & 4993  & 67.47  & 61,m\tablenotemark{c}\\
%74666 &  135722 & 49 Delta Bootis (Princeps) & G8IV & 2.75$\pm$0.04 & 11$\pm$0.2 & 4984  & 67.47  & 63,m\tablenotemark{c}\\
%74666 &  135722 & 49 Delta Bootis (Princeps) & G8IV & 2.76$\pm$0.03 & 11.1$\pm$0.1 & 4975  & 67.47  & 63,m\tablenotemark{c}\\
%74666 &  135722 & 49 Delta Bootis (Princeps) & G8IV & 2.76$\pm$0.03 & 11.1$\pm$0.1 & 4975  & 67.47  & 62,m\tablenotemark{c}\\
%74666 &  135722 & 49 Delta Bootis (Princeps) & G8IV & 2.76$\pm$0.03 & 11.1$\pm$0.1 & 4975  & 67.47  & 62,m\tablenotemark{c}\\
%74666 &  135722 & 49 Delta Bootis (Princeps) & G8IV & 2.76$\pm$0.03 & 11.1$\pm$0.1 & 4975  & 67.47  & 62,m\tablenotemark{c}\\
74793 & 136726 & 11 Ursae Minoris (Pherkad Minor) & K4III & 2.336$\pm$0.02 & 30.7$\pm$0.8 & 4057$\pm$127 & 229$\pm$30 & 45,o,YES\\
74975 & 136202 & 5 Serpentis (HR 5694) & F8IV & 0.79$\pm$0.02 & 2.16$\pm$0.06 & 5643$\pm$71 & 4.24$\pm$0.06 & 1,a\\
74995 &  & Gliese 581 (Wolf 562) & M2.5V & 0.446$\pm$0.014 & 0.299$\pm$0.01 & 3480$\pm$55 & 0.0118$\pm$0.0002 & 25,b,YES\\
75260 & 137443 & HR 5737 & K4III & 1.69$\pm$0.031 & 20.5$\pm$0.6 & 3990$\pm$125 & 96$\pm$12 & 45,o\\
75458 & 137759 & 12 Iota Draconis (Ed Asich) & K2III & 3.596$\pm$0.015 & 11.994$\pm$0.062 & 4545$\pm$110 & 55.3$\pm$5.3 & 50,r,YES\\
75696 & 138265 & HR 5755 & K5III & 2.062$\pm$0.038 & 43$\pm$3 & 3757$\pm$167 & 337$\pm$72 & 45,o\\
76311 & 139357 & HR 5811 & K4III: & 1.073$\pm$0.013 & 13.6$\pm$0.5 & 4582$\pm$86 & 74$\pm$7 & 45,o,YES\\
76976 & 140283 & Gliese 1195 (Lalande 28607) & A5/7Ib/II wl & 0.353$\pm$0.013 & 2.211$\pm$0.12 & 5534$\pm$105 & 4.13$\pm$0.33 & 54,v\\
77052 & 140538 & 23 Psi Serpentis (Wolf 573) & G5V & 0.597$\pm$0.015 & 0.94$\pm$0.03 & 5692$\pm$74 & 0.84$\pm$0.02 & 1,a\\
77070 &  140573 & 24 Alpha Serpentis (Unukalhai) & K2III & 4.83$\pm$0.06 & 11.8$\pm$0.1 & 4791  & 65.57  & 62,63,m\tablenotemark{c}\\
%77070 &  140573 & 24 Alpha Serpentis (Unukalhai) & K2III & 4.78$\pm$0.07 & 11.7$\pm$0.2 & 4817  & 65.57  & 63,m\tablenotemark{c}\\
%77070 &  140573 & 24 Alpha Serpentis (Unukalhai) & K2III & 4.85$\pm$0.05 & 11.8$\pm$0.1 & 4782  & 65.57  & 62,m\tablenotemark{c}\\
%77070 &  140573 & 24 Alpha Serpentis (Unukalhai) & K2III & 4.85$\pm$0.05 & 11.8$\pm$0.1 & 4782  & 65.57  & 62,m\tablenotemark{c}\\
%77070 &  140573 & 24 Alpha Serpentis (Unukalhai) & K2III & 4.85$\pm$0.05 & 11.8$\pm$0.1 & 4782  & 65.57  & 62,m\tablenotemark{c}\\
%77070 &  140573 & 24 Alpha Serpentis (Unukalhai) & K2III & 4.83$\pm$0.09 & 11.8$\pm$0.2 & 4792  & 65.57  & 63,m\tablenotemark{c}\\
77622 & 141795 & 37 Epsilon Serpentis (HR 5892) & A2 M & 0.768$\pm$0.017 & 1.78$\pm$0.04 & 7928$\pm$88 & 11.31$\pm$0.09 & 8,a\\
77655 & 142091 & 11 Kappa Coronae Borealis (HR 5901) & K0III-IV & 1.543$\pm$0.009 & 5.06$\pm$0.04 & 4789$\pm$14 & 12.12$\pm$0.16 & 31,h,YES\\
78072 & 142860 & 41 Gamma Serpentis (HR 5933) & F6V & 1.216$\pm$0.005 & 1.472$\pm$0.007 & 6222$\pm$13 & 2.923$\pm$0.013 & 8,11,a\\
%78072 & 142860 & 41 Gamma Serpentis (HR 5933) & F6V & 1.217$\pm$0.005 & 1.472$\pm$0.007 & 0$\pm$0 & 2.914$\pm$0.013 & 8,a\\
%78072 & 142860 & 41 Gamma Serpentis (HR 5933) & F6V & 1.16$\pm$0.05 & 1.39$\pm$0.07 & 0$\pm$0 & 2.914$\pm$0.013 & 11,a\\
78459 & 143761 & 15 Rho Coronae Borealis (HR 5968) & G0V & 0.735$\pm$0.014 & 1.362$\pm$0.027 & 5627$\pm$54 & 1.674$\pm$0.016 & 4,c,YES\\
%78574 &  144205 & X Herculis & M7:III & 12.4$\pm$0.4 & 183$\pm$12 & 1219  & 66.04  & 74,m\tablenotemark{c}\\
79248 & 145675 & 14 Herculis & K0IV-V & 0.459$\pm$0.017 & 0.867$\pm$0.033 & 5517$\pm$102 & 0.627$\pm$0.008 & 4,c,YES\\
79593 &  146051 & 1 Delta Ophiuchi (Yed Prior) & M0.5III & 10.2$\pm$0.2 & 57.8$\pm$1.2 & 3937  & 715.29  & 62,74,m\tablenotemark{c}\\
%79593 &  146051 & 1 Delta Ophiuchi (Yed Prior) & M0.5III & 10.5$\pm$0.1 & 59.1$\pm$0.8 & 3888  & 715.29  & 62,m\tablenotemark{c}\\
%79593 &  146051 & 1 Delta Ophiuchi (Yed Prior) & M0.5III & 10.5$\pm$0.1 & 59.1$\pm$0.8 & 3888  & 715.29  & 62,m\tablenotemark{c}\\
%79593 &  146051 & 1 Delta Ophiuchi (Yed Prior) & M0.5III & 10.5$\pm$0.1 & 59.1$\pm$0.8 & 3888  & 715.29  & 62,m\tablenotemark{c}\\
%79593 &  146051 & 1 Delta Ophiuchi (Yed Prior) & M0.5III & 9.5$\pm$0.5 & 54$\pm$3 & 4082  & 715.29  & 74,m\tablenotemark{c}\\
79672 & 146233 & 18 Scorpii (HR 6060) & G2V & 0.676$\pm$0.006 & 1.01$\pm$0.01 & 5810$\pm$27 & 1.047$\pm$0.012 & 32,a\\
79882 & 146791 & 2 Epsilon Ophiuchi (Yed Posterior) & G9.5IIIb Fe-0.5 & 2.961$\pm$0.007 & 10.389$\pm$0.072 & 5065  & 63.71  & 45,m\tablenotemark{c}\\
80161 & 148293 & HR 6126 & K2III & 1.48$\pm$0.06 & 14.308$\pm$0.640 & 4462$\pm$141 & 73$\pm$7.6 & 48,q\\
80331 &  148387 & 14 Eta Draconis (HR 6132) & G8III-IV & 3.64$\pm$0.07 & 11.0$\pm$0.2 & 5076  & 72.36  & 62,63,m\tablenotemark{c}\\
%80331 &  148387 & 14 Eta Draconis (HR 6132) & G8III-IV & 3.68$\pm$0.05 & 11.2$\pm$0.2 & 5043  & 72.36  & 63,m\tablenotemark{c}\\
%80331 &  148387 & 14 Eta Draconis (HR 6132) & G8III-IV & 3.34$\pm$0.07 & 10.1$\pm$0.2 & 5293  & 72.36  & 63,m\tablenotemark{c}\\
%80331 &  148387 & 14 Eta Draconis (HR 6132) & G8III-IV & 3.72$\pm$0.07 & 11.3$\pm$0.2 & 5015  & 72.36  & 62,m\tablenotemark{c}\\
%80331 &  148387 & 14 Eta Draconis (HR 6132) & G8III-IV & 3.72$\pm$0.07 & 11.3$\pm$0.2 & 5015  & 72.36  & 62,m\tablenotemark{c}\\
%80331 &  148387 & 14 Eta Draconis (HR 6132) & G8III-IV & 3.72$\pm$0.07 & 11.3$\pm$0.2 & 5015  & 72.36  & 62,m\tablenotemark{c}\\
%80704 &  148783 & 30 g Herculis (HR 6146) & M6- III & 18.1$\pm$0.3 & 211.5$\pm$5.4 & 1551  & 229.02  & 62,74,m\tablenotemark{c}\\
%80704 &  148783 & 30 g Herculis (HR 6146) & M6- III & 19.1$\pm$0.2 & 223$\pm$5 & 1506  & 229.02  & 62,m\tablenotemark{c}\\
%80704 &  148783 & 30 g Herculis (HR 6146) & M6- III & 19.1$\pm$0.2 & 223$\pm$5 & 1506  & 229.02  & 62,m\tablenotemark{c}\\
%80704 &  148783 & 30 g Herculis (HR 6146) & M6- III & 19.1$\pm$0.2 & 223$\pm$5 & 1506  & 229.02  & 62,m\tablenotemark{c}\\
%80704 &  148783 & 30 g Herculis (HR 6146) & M6- III & 15.2$\pm$0.5 & 177$\pm$7 & 1688  & 229.02  & 74,m\tablenotemark{c}\\
80816 &  148856 & 27 Beta Herculis (Kornephoros) & G7IIIa Fe-0.5 & 3.48$\pm$0.05 & 16.0$\pm$0.5 & 5153  & 161.53  & 62,63,m\tablenotemark{c}\\
%80816 &  148856 & 27 Beta Herculis (Kornephoros) & G7IIIa Fe-0.5 & 3.46$\pm$0.04 & 15.9$\pm$0.4 & 5171  & 161.53  & 62,m\tablenotemark{c}\\
%80816 &  148856 & 27 Beta Herculis (Kornephoros) & G7IIIa Fe-0.5 & 3.46$\pm$0.04 & 15.9$\pm$0.4 & 5171  & 161.53  & 62,m\tablenotemark{c}\\
%80816 &  148856 & 27 Beta Herculis (Kornephoros) & G7IIIa Fe-0.5 & 3.46$\pm$0.04 & 15.9$\pm$0.4 & 5171  & 161.53  & 62,m\tablenotemark{c}\\
%80816 &  148856 & 27 Beta Herculis (Kornephoros) & G7IIIa Fe-0.5 & 3.51$\pm$0.05 & 16.1$\pm$0.5 & 5134  & 161.53  & 63,m\tablenotemark{c}\\
%80816 &  148856 & 27 Beta Herculis (Kornephoros) & G7IIIa Fe-0.5 & 3.53$\pm$0.08 & 16.2$\pm$0.5 & 5120  & 161.53  & 63,m\tablenotemark{c}\\
80920 & 150010 & HR 6180 & K2III & 1.024$\pm$0.029 & 15.8$\pm$1.1 & 4575$\pm$156 & 99$\pm$17 & 45,o\\
81300 & 149661 & 12 Ophiuchi (HR 6171) & K0V (k) & 0.724$\pm$0.011 & 0.759$\pm$0.012 & 5337$\pm$41 & 0.421$\pm$0.004 & 2,e\\
81670 & 150580 & HR 6208 & K2 & 1.24$\pm$0.06 & 17.609$\pm$1.35 & 4548$\pm$138 & 119.43$\pm$16.67 & 59,z\\
81693 & 150680 & 40 Zeta Herculis (HR 6212) & G2IV & 2.40$\pm$0.04 & 2.76$\pm$0.05 & 5657$\pm$52 & 7.04$\pm$0.07 & 20,23,a\\
%81693 & 150680 & 40 Zeta Herculis (HR 6212) & G2IV & 2.37$\pm$0.05 & 2.73$\pm$0.06 & 0$\pm$0 & 7.02$\pm$0.07 & 20,a\\
%81693 & 150680 & 40 Zeta Herculis (HR 6212) & G2IV & 2.49$\pm$0.09 & 2.87$\pm$0.11 & 0$\pm$0 & 7.02$\pm$0.07 & 23,a\\
81833 &  150997 & 44 Eta Herculis (HR 6220) & G7III Fe-1 & 2.56$\pm$0.05 & 9.2$\pm$0.2 & 5089  & 50.49  & 61,62,63,m\tablenotemark{c}\\
%81833 &  150997 & 44 Eta Herculis (HR 6220) & G7III Fe-1 & 2.62$\pm$0.03 & 9.4$\pm$0.1 & 5028  & 50.49  & 62,m\tablenotemark{c}\\
%81833 &  150997 & 44 Eta Herculis (HR 6220) & G7III Fe-1 & 2.62$\pm$0.03 & 9.4$\pm$0.1 & 5028  & 50.49  & 62,m\tablenotemark{c}\\
%81833 &  150997 & 44 Eta Herculis (HR 6220) & G7III Fe-1 & 2.64$\pm$0.04 & 9.5$\pm$0.1 & 5009  & 50.49  & 63,m\tablenotemark{c}\\
%81833 &  150997 & 44 Eta Herculis (HR 6220) & G7III Fe-1 & 2.42$\pm$0.07 & 8.7$\pm$0.3 & 5232  & 50.49  & 61,m\tablenotemark{c}\\
%81833 &  150997 & 44 Eta Herculis (HR 6220) & G7III Fe-1 & 2.5$\pm$0.08 & 9$\pm$0.3 & 5148  & 50.49  & 63,m\tablenotemark{c}\\
82611 & 152812 & HR 6286 & K2III & 1.44$\pm$0.004 & 31$\pm$3 & 4196$\pm$142 & 271$\pm$61 & 45,o\\
83043 &  & Gliese 649 (Ross 860) & M0.5 & 0.484$\pm$0.012 & 0.538$\pm$0.015 & 3593$\pm$45 & 0.0435$\pm$0.0013 & 4,c,YES\\
83359 & 154633 & HR 6286 (Gliese 652.1) & G5V & 0.804$\pm$0.012 & 10.003$\pm$0.336 & 4883$\pm$42 & 51.25$\pm$3.20 & 89,ab\\%84345 &  156014 & 64 Alpha-1 Herculis (Rasalgethi) & M5Ib-II & 37.3$\pm$0.5 & 441.9$\pm$64.6 & 1648  & 1284.06  & 84,85,m\tablenotemark{c}\\
%84345 &  156014 & 64 Alpha-1 Herculis (Rasalgethi) & M5Ib-II & 37.5$\pm$0.1 & 444$\pm$65 & 1641  & 1284.06  & 84,m\tablenotemark{c}\\
%84345 &  156014 & 64 Alpha-1 Herculis (Rasalgethi) & M5Ib-II & 33.9$\pm$0.5 & 402$\pm$59 & 1726  & 1284.06  & 84,m\tablenotemark{c}\\
%84345 &  156014 & 64 Alpha-1 Herculis (Rasalgethi) & M5Ib-II & 36.9$\pm$0.2 & 437$\pm$64 & 1654  & 1284.06  & 84,m\tablenotemark{c}\\
%84345 &  156014 & 64 Alpha-1 Herculis (Rasalgethi) & M5Ib-II & 36.9$\pm$0.5 & 437$\pm$64 & 1654  & 1284.06  & 84,m\tablenotemark{c}\\
%84345 &  156014 & 64 Alpha-1 Herculis (Rasalgethi) & M5Ib-II & 37.6$\pm$0.3 & 446$\pm$65 & 1638  & 1284.06  & 84,m\tablenotemark{c}\\
%84345 &  156014 & 64 Alpha-1 Herculis (Rasalgethi) & M5Ib-II & 37.7$\pm$0.4 & 447$\pm$65 & 1636  & 1284.06  & 84,m\tablenotemark{c}\\
%84345 &  156014 & 64 Alpha-1 Herculis (Rasalgethi) & M5Ib-II & 42.6$\pm$0.4 & 505$\pm$74 & 1539  & 1284.06  & 84,m\tablenotemark{c}\\
%84345 &  156014 & 64 Alpha-1 Herculis (Rasalgethi) & M5Ib-II & 34$\pm$0.8 & 403$\pm$59 & 1723  & 1284.06  & 85,m\tablenotemark{c}\\
%84345 &  156014 & 64 Alpha-1 Herculis (Rasalgethi) & M5Ib-II & 37.4$\pm$0.7 & 443$\pm$65 & 1643  & 1284.06  & 84,m\tablenotemark{c}\\
%84345 &  156014 & 64 Alpha-1 Herculis (Rasalgethi) & M5Ib-II & 38.4$\pm$0.7 & 455$\pm$67 & 1621  & 1284.06  & 84,m\tablenotemark{c}\\
84380 &  156283 & 67 Pi Herculis (HR 6418) & K3II & 5.3$\pm$0.1 & 65.4$\pm$1.5 & 4473  & 1530.26  & 61,62,63,m\tablenotemark{c}\\
%84380 &  156283 & 67 Pi Herculis (HR 6418) & K3II & 5.2$\pm$0 & 65$\pm$1 & 4498  & 1530.26  & 61,m\tablenotemark{c}\\
%84380 &  156283 & 67 Pi Herculis (HR 6418) & K3II & 5.3$\pm$0.1 & 65$\pm$1 & 4472  & 1530.26  & 63,m\tablenotemark{c}\\
%84380 &  156283 & 67 Pi Herculis (HR 6418) & K3II & 5.3$\pm$0.1 & 65$\pm$1 & 4468  & 1530.26  & 63,m\tablenotemark{c}\\
%84380 &  156283 & 67 Pi Herculis (HR 6418) & K3II & 5.3$\pm$0.1 & 66$\pm$1 & 4464  & 1530.26  & 62,m\tablenotemark{c}\\
%84380 &  156283 & 67 Pi Herculis (HR 6418) & K3II & 5.3$\pm$0.1 & 66$\pm$1 & 4464  & 1530.26  & 62,m\tablenotemark{c}\\
84862 & 157214 & 72 w Herculis (HR 6458) & G0V & 0.725$\pm$0.012 & 1.117$\pm$0.019 & 5738$\pm$48 & 1.217$\pm$0.011 & 1,a\\
84950 & 157681 & HR 6479 & K4III & 1.664$\pm$0.01 & 34.2$\pm$1.8 & 4363$\pm$187 & 382$\pm$76 & 45,o\\
85235 & 158633 & Gliese 675 (Lalande 32047) & K0 V & 0.573$\pm$0.01 & 0.789$\pm$0.014 & 5203$\pm$46 & 0.41$\pm$0.004 & 1,a\\
85670 &  159181 & 23 Beta Draconis (Rastaban) & G2Ib-IIa & 3.23$\pm$0.05 & 40.5$\pm$0.8 & 5353  & 1206.93  & 62,m\tablenotemark{c}\\
%85670 &  159181 & 23 Beta Draconis (Rastaban) & G2Ib-IIa & 3.23$\pm$0.05 & 40.5$\pm$0.8 & 5353  & 1206.93  & 62,m\tablenotemark{c}\\
%85670 &  159181 & 23 Beta Draconis (Rastaban) & G2Ib-IIa & 3.23$\pm$0.05 & 40.5$\pm$0.8 & 5353  & 1206.93  & 62,m\tablenotemark{c}\\
%85670 &  159181 & 23 Beta Draconis (Rastaban) & G2Ib-IIa & 3.23$\pm$0.05 & 40.5$\pm$0.8 & 5353  & 1206.93  & 62,m\tablenotemark{c}\\
86162 &  & Gliese 687 & M3.0V & 0.859$\pm$0.014 & 0.418$\pm$0.007 & 3457$\pm$33 & 0.0225$\pm$0.0005 & 2,b,YES\\
86182 & 160290 & 82 y Herculis (HR 6574) & K1III & 1.515$\pm$0.01 & 17.6$\pm$0.4 & 4495$\pm$98 & 114$\pm$11 & 45,o\\
86219 & 161178 & HR 6606 & G5III & 0.944$\pm$0.043 & 10.003$\pm$0.336 & 5082$\pm$118 & 76.55$\pm$4.46 & 89,ab\\
86614 & 162003 & 31 Psi Draconis (Dziban) & F5IV-V & 0.95$\pm$0.03 & 2.33$\pm$0.08 & 5925$\pm$94 & 6.04$\pm$0.12 & 8,a\\
86974 & 161797 & 86 Mu Herculis (HR 6623) & G5IV & 1.95$\pm$0.04 & 1.74$\pm$0.04 & 5506$\pm$56 & 2.512$\pm$0.007 & 20,a\\
87833 &  164058 & 33 Gamma Draconis (Etamin) & K5III & 10.0$\pm$0.2 & 50.8$\pm$0.9 & 4233  & 740.23  & 62,65,66,74,m\tablenotemark{c}\\
%87833 &  164058 & 33 Gamma Draconis (Etamin) & K5III & 9.9$\pm$0.1 & 50.1$\pm$0.7 & 4256  & 740.23  & 62,m\tablenotemark{c}\\
%87833 &  164058 & 33 Gamma Draconis (Etamin) & K5III & 9.9$\pm$0.1 & 50.1$\pm$0.7 & 4256  & 740.23  & 62,m\tablenotemark{c}\\
%87833 &  164058 & 33 Gamma Draconis (Etamin) & K5III & 10.1$\pm$0.2 & 52$\pm$1 & 4199  & 740.23  & 66,m\tablenotemark{c}\\
%87833 &  164058 & 33 Gamma Draconis (Etamin) & K5III & 10.2$\pm$0.2 & 52$\pm$1 & 4185  & 740.23  & 65,m\tablenotemark{c}\\
%87833 &  164058 & 33 Gamma Draconis (Etamin) & K5III & 9.8$\pm$0.3 & 50$\pm$2 & 4269  & 740.23  & 74,m\tablenotemark{c}\\
87937 &  & Gliese 699 (Barnard's Star) & M4.0V & 0.953$\pm$0.005 & 0.1869$\pm$0.0011 & 3237$\pm$11 & 0.00345$\pm$0.00004 & 2,26,b\\
%87937 &  & Gliese 699 (Barnard's Star) & M4.0V & 0.952$\pm$0.005 & 0.1867$\pm$0.0012 & 0$\pm$0 & 0.00342$\pm$0.00003 & 2,b\\
%87937 &  & Gliese 699 (Barnard's Star) & M4.0V & 0.952$\pm$0.005 & 0.196$\pm$0.008 & 0$\pm$0 & 0.00342$\pm$0.00003 & 26,b\\
88175 & 164259 & 57 Zeta Serpentis (HR 6710) & F2V & 0.78$\pm$0.03 & 1.97$\pm$0.08 & 6433$\pm$124 & 6.01$\pm$0.1 & 8,a\\
88601 & 165341A & 70 p Ophiuchi (HR 6752) & K0- V & 1.515$\pm$0.005 & 0.828$\pm$0.004 & 5400$\pm$42 & 0.525$\pm$0.017 & 2,i\\
88601 & 165341B & 70 p Ophiuchi (HR 6752) & K0- V & 1.221$\pm$0.015 & 0.667$\pm$0.009 & 4476$\pm$38 & 0.161$\pm$0.004 & 2,b\\
89047 & 167042 & Wolf 1415 (HR 6817) & K1III & 1.005$\pm$0.011 & 5.43$\pm$0.09 & 4642$\pm$44 & 12.32$\pm$0.50 & 45,89,ab,o,YES\\
89348 & 168151 & 36 Draconis (HR 6850) & F5V & 0.700$\pm$0.008 & 1.725$\pm$0.020 & 6278$\pm$35 & 4.16$\pm$0.03 & 1,89,a,ab\\
89962 & 168723 & 58 Eta Serpentis (HR 6869) & K0III-IV & 2.944$\pm$0.01 & 5.868$\pm$0.028 & 5056  & 20.19  & 47,m\tablenotemark{c}\\
90185 &  169022 & 20 Epsilon Sagittarii (Kaus Australis) & A0III & 1.44$\pm$0.06 & 6.8$\pm$0.3 & 9997  & 414.51  & 67,m\tablenotemark{c}\\
90344 & 170693 & 42 Draconis (HR 6945) & K1.5III Fe-1 & 2.099$\pm$0.008 & 21.778$\pm$0.429 & 4279$\pm$15 & 143.3$\pm$5.8  & 7,45,89,o,ab,YES\\
%90344 & 170693 & 42 Draconis (HR 6945) & K1.5III Fe-1 & 2.041$\pm$0.043 & 21.2$\pm$0.6 & 4388$\pm$122 & 150$\pm$16 & 45,o,YES\\
%90344 & 170693 & 42 Draconis (HR 6945) & K1.5III Fe-1 & 2.12$\pm$0.02 & 21.998$\pm$0.473 & 4379  & 159.7  & 7,m\tablenotemark{c},YES\\
91262 &  172167 & 3 Alpha Lyrae (Vega) & A1V & 3.242$\pm$0.034 & 2.676$\pm$0.029 & 9751  & 58.1  & 62,67,86,m\tablenotemark{c}\\
%91262 &  172167 & 3 Alpha Lyrae (Vega) & A1V & 3.28$\pm$0.01 & 2.71$\pm$0.01 & 9695  & 58.1  & 86,m\tablenotemark{c}\\
%91262 &  172167 & 3 Alpha Lyrae (Vega) & A1V & 3.23$\pm$0.03 & 2.67$\pm$0.03 & 9769  & 58.1  & 62,m\tablenotemark{c}\\
%91262 &  172167 & 3 Alpha Lyrae (Vega) & A1V & 3.23$\pm$0.03 & 2.67$\pm$0.03 & 9769  & 58.1  & 62,m\tablenotemark{c}\\
%91262 &  172167 & 3 Alpha Lyrae (Vega) & A1V & 3.23$\pm$0.03 & 2.67$\pm$0.03 & 9769  & 58.1  & 62,m\tablenotemark{c}\\
%91262 &  172167 & 3 Alpha Lyrae (Vega) & A1V & 3.24$\pm$0.07 & 2.67$\pm$0.06 & 9754  & 58.1  & 67,m\tablenotemark{c}\\
91852 & 173416 & HR 7043 & G8 & 0.995$\pm$0.034 & 14.918$\pm$0.774 & 4472$\pm$80 & 80.1$\pm$6.5 & 89,ab,YES\\
91768 & 173739 & Gliese 725 A & M3.0V & 0.937$\pm$0.008 & 0.36$\pm$0.004 & 3418$\pm$17 & 0.0159$\pm$0.0003 & 2,b\\
91772 & 173740 & Gliese 725 B & M3.5V & 0.851$\pm$0.015 & 0.316$\pm$0.007 & 3142$\pm$29 & 0.0088$\pm$0.0002 & 2,b\\
91949 & 173701 & Gliese 725.1 & K0 & 0.332$\pm$0.006 & 0.95$\pm$0.02 & 5297$\pm$53 & 0.64$\pm$0.02 & 33,j\\
92043 & 173667 & 110 Herculis (HR 7061) & F5.5IV-V & 1.000$\pm$0.006 & 2.065$\pm$0.016 & 6296$\pm$19 & 6.03$\pm$0.06 & 8,a\\
92731 & 175823 & HR 7153 & K5III: & 0.988$\pm$0.023 & 18.9$\pm$1 & 4506$\pm$114 & 132$\pm$18 & 45,o\\
%92862 &  175865 & 13 R Lyrae (HR 7157) & M5IIb & 16.4$\pm$0.4 & 161.3$\pm$3.9 & 2023  & 382.16  & 62,66,74,m\tablenotemark{c}\\
%92862 &  175865 & 13 R Lyrae (HR 7157) & M5IIb & 18$\pm$0.2 & 177$\pm$3 & 1920  & 382.16  & 62,m\tablenotemark{c}\\
%92862 &  175865 & 13 R Lyrae (HR 7157) & M5IIb & 18$\pm$0.2 & 177$\pm$3 & 1920  & 382.16  & 62,m\tablenotemark{c}\\
%92862 &  175865 & 13 R Lyrae (HR 7157) & M5IIb & 15.9$\pm$0.4 & 157$\pm$4 & 2042  & 382.16  & 66,m\tablenotemark{c}\\
%92862 &  175865 & 13 R Lyrae (HR 7157) & M5IIb & 13.6$\pm$0.6 & 134$\pm$6 & 2210  & 382.16  & 74,m\tablenotemark{c}\\
92885 & 175955 & \nodata & K0 & 0.68$\pm$0.01 & 9.593$\pm$0.499 & 4650$\pm$59 & 38.75$\pm$4.19 & 33,j\\
92984 & 175726 & \nodata & G1 V & 0.346$\pm$0.007 & 0.99$\pm$0.02 & 6067$\pm$67 & 1.19$\pm$0.04 & 33,j\\
92997 & 176408 & 48 Draconis (HR 7175) & K1III & 1.125$\pm$0.023 & 10.2$\pm$0.3 & 4775$\pm$114 & 49$\pm$5 & 45,o\\
93179 & 176232 & 10 Aquilae (HR 7167) & A7VpSrEu Ksn & 0.275$\pm$0.009 & 2.32$\pm$0.09 & 8213  & 21.97  & 34,m\tablenotemark{c}\\
93427 & 177153 & \nodata & G0 & 0.289$\pm$0.006 & 1.29$\pm$0.04 & 5909$\pm$69 & 1.82$\pm$0.08 & 33,j\\
93747 & 177724 & 17 Zeta Aquilae (Deneb el Okab) & A1V & 0.895$\pm$0.017 & 2.45$\pm$0.05 & 9078$\pm$86 & 36.7$\pm$0.3 & 8,a\\
94376 &  180711 & 57 Delta Draconis (Altais) & G9III & 3.27$\pm$0.05 & 10.5$\pm$0.2 & 5039  & 63.57  & 62,63,m\tablenotemark{c}\\
%94376 &  180711 & 57 Delta Draconis (Altais) & G9III & 3.25$\pm$0.05 & 10.4$\pm$0.2 & 5051  & 63.57  & 62,m\tablenotemark{c}\\
%94376 &  180711 & 57 Delta Draconis (Altais) & G9III & 3.25$\pm$0.05 & 10.4$\pm$0.2 & 5051  & 63.57  & 62,m\tablenotemark{c}\\
%94376 &  180711 & 57 Delta Draconis (Altais) & G9III & 3.25$\pm$0.05 & 10.4$\pm$0.2 & 5051  & 63.57  & 62,m\tablenotemark{c}\\
%94376 &  180711 & 57 Delta Draconis (Altais) & G9III & 3.27$\pm$0.06 & 10.5$\pm$0.2 & 5035  & 63.57  & 63,m\tablenotemark{c}\\
%94376 &  180711 & 57 Delta Draconis (Altais) & G9III & 3.31$\pm$0.06 & 10.6$\pm$0.2 & 5005  & 63.57  & 63,m\tablenotemark{c}\\
94779 &  181276 & 1 Kappa Cygni (HR 7328) & G9III & 2.07$\pm$0.09 & 8.5$\pm$0.4 & 5300  & 50.8  & 61,m\tablenotemark{c}\\
95055 & 181420 & \nodata & F3 V & 0.34$\pm$0.01 & 1.74$\pm$0.06 & 6283$\pm$106 & 4.2$\pm$0.2 & 33,j\\
95362 & 182736 & \nodata & K0V & 0.436$\pm$0.005 & 2.7$\pm$0.07 & 5239$\pm$37 & 5$\pm$0.2 & 33,j\\
95447 & 182572 & 31 b Aquilae (HR 7373) & G7IV Hdel1 & 0.85$\pm$0.03 & 1.39$\pm$0.05 & 5626$\pm$99 & 1.735$\pm$0.014 & 8,a\\
95771 &  183439 & 6 Alpha Vulpeculae (Anser ) & M0.5IIIb & 4.46$\pm$0.05 & 43.7$\pm$1.2 & 3760  & 342.7  & 62,m\tablenotemark{c}\\
%95771 &  183439 & 6 Alpha Vulpeculae (Anser ) & M0.5IIIb & 4.46$\pm$0.05 & 44$\pm$1 & 3760  & 342.7  & 62,m\tablenotemark{c}\\
%95771 &  183439 & 6 Alpha Vulpeculae (Anser ) & M0.5IIIb & 4.46$\pm$0.05 & 44$\pm$1 & 3760  & 342.7  & 62,m\tablenotemark{c}\\
95947 &  183912 & 6 Beta-1 Cygni (Albireo) & K2II & 4.83$\pm$0.05 & 69$\pm$3 & 4253  & 1403.17  & 62,m\tablenotemark{c}\\
%95947 &  183912 & 6 Beta-1 Cygni (Albireo) & K2II & 4.83$\pm$0.05 & 69$\pm$3 & 4253  & 1403.17  & 62,m\tablenotemark{c}\\
%95947 &  183912 & 6 Beta-1 Cygni (Albireo) & K2II & 4.83$\pm$0.05 & 69$\pm$3 & 4253  & 1403.17  & 62,m\tablenotemark{c}\\
96014 &  184293 & HR 7427 & K1III & 1.548$\pm$0.022 & 23.571$\pm$0.807 & 5023$\pm$203  & 318.5$\pm$54.5  & 90,ac\\
96100 & 185144 & 61 Sigma Draconis (Alsafi) & G9V & 1.254$\pm$0.012 & 0.776$\pm$0.007 & 5246$\pm$26 & 0.411$\pm$0.002 & 9,e\\
96441 & 185395 & 13 Theta Cygni (HR 7469) & F3+ V & 0.761$\pm$0.003 & 1.500$\pm$0.007 & 6715$\pm$12 & 4.12$\pm$0.02 & 7,8,35,89,a,ab\\
96459 & 185351 & HR 7468 & G8.5IIIb Fe-0.5 & 1.132$\pm$0.012 & 4.969$\pm$0.069 & 5042$\pm$31 & 14.37$\pm$0.32 & 53,u\\
96757 & 185758 & 5 Alpha Sagittae (Sham) & G1II- & 1.336$\pm$0.022 & 18.725$\pm$0.662 & 6581$\pm$59 & 592.29$\pm$37.97 & 58,y\\
96837 & 185958 & 6 Beta Sagittae (HR 7488) & K0III & 1.765$\pm$0.012 & 25.571$\pm$0.913 & 5294$\pm$27 & 462.42$\pm$33.16 & 58,y\\
96895 & 186408 & 16 c Cygni A (HR 7503)\tablenotemark {1} & G1.5V & 0.5465$\pm$0.009 & 1.238$\pm$0.022 & 5800$\pm$48 & 1.56$\pm$0.02 & 1,35,a\\
%96895 & 186408 & 16 c Cygni A (HR 7503) & G1.5V & 0.539$\pm$0.007 & 1.22$\pm$0.02 & 5839$\pm$0 & 1.56$\pm$0.02 & 35,a\\
%96895 & 186408 & 16 c Cygni A (HR 7503) & G1.5V & 0.554$\pm$0.011 & 1.26$\pm$0.03 & 5760$\pm$57 & 1.557$\pm$0.018 & 1,a\\
96901 & 186427 & 16 c Cygni B (HR 7504)\tablenotemark {1} & G3V & 0.5015$\pm$0.009 & 1.144$\pm$0.022 & 5743$\pm$52 & 1.28$\pm$0.01 & 1,35,a,YES\\
%96901 & 186427 & 16 c Cygni B (HR 7504) & G3V & 0.49$\pm$0.006 & 1.12$\pm$0.02 & 5809$\pm$0 & 1.28$\pm$0.01 & 35,a,YES\\
%96901 & 186427 & 16 c Cygni B (HR 7504) & G3V & 0.513$\pm$0.012 & 1.17$\pm$0.03 & 5678$\pm$66 & 1.277$\pm$0.015 & 1,a,YES\\
97070 & 186815 & HR 7526 & G8III & 0.731$\pm$0.02 & 6.1$\pm$0.2 & 4820$\pm$83 & 18.1$\pm$1.3 & 45,o\\
97278 &  186791 & 50 Gamma Aquilae (Tarazed) & K3II & 7.3$\pm$0.11 & 95.1$\pm$2.4 & 4370  & 2948.48  & 61,62,63,74,m\tablenotemark{c}\\
%97278 &  186791 & 50 Gamma Aquilae (Tarazed) & K3II & 7.08$\pm$0.05 & 92$\pm$2 & 4436  & 2948.48  & 61,m\tablenotemark{c}\\
%97278 &  186791 & 50 Gamma Aquilae (Tarazed) & K3II & 7.16$\pm$0.08 & 93$\pm$2 & 4411  & 2948.48  & 63,m\tablenotemark{c}\\
%97278 &  186791 & 50 Gamma Aquilae (Tarazed) & K3II & 7.2$\pm$0.1 & 94$\pm$2 & 4386  & 2948.48  & 63,m\tablenotemark{c}\\
%97278 &  186791 & 50 Gamma Aquilae (Tarazed) & K3II & 7.27$\pm$0.07 & 95$\pm$2 & 4377  & 2948.48  & 62,m\tablenotemark{c}\\
%97278 &  186791 & 50 Gamma Aquilae (Tarazed) & K3II & 7.27$\pm$0.07 & 95$\pm$2 & 4377  & 2948.48  & 62,m\tablenotemark{c}\\
%97278 &  186791 & 50 Gamma Aquilae (Tarazed) & K3II & 7.27$\pm$0.07 & 95$\pm$2 & 4377  & 2948.48  & 62,m\tablenotemark{c}\\
%97278 &  186791 & 50 Gamma Aquilae (Tarazed) & K3II & 7.8$\pm$0.3 & 102$\pm$4 & 4226  & 2948.48  & 74,m\tablenotemark{c}\\
97527 & 187637 & \nodata & F5 & 0.231$\pm$0.006 & 1.3$\pm$0.05 & 6155$\pm$85 & 2.2$\pm$0.11 & 33,j\\
97649 &  187642 & 53 Alpha Aquilae (Altair) & A7Vn & 3.33$\pm$0.07 & 1.84$\pm$0.04 & 7741  & 10.84  & 62,67,87,m\tablenotemark{c}\\
%97649 &  187642 & 53 Alpha Aquilae (Altair) & A7Vn & 3.46$\pm$0.04 & 1.91$\pm$0.02 & 7590  & 10.84  & 62,m\tablenotemark{c}\\
%97649 &  187642 & 53 Alpha Aquilae (Altair) & A7Vn & 3.46$\pm$0.04 & 1.91$\pm$0.02 & 7590  & 10.84  & 62,m\tablenotemark{c}\\
%97649 &  187642 & 53 Alpha Aquilae (Altair) & A7Vn & 3.46$\pm$0.04 & 1.91$\pm$0.02 & 7590  & 10.84  & 62,m\tablenotemark{c}\\
%97649 &  187642 & 53 Alpha Aquilae (Altair) & A7Vn & 3.31$\pm$0.09 & 1.83$\pm$0.05 & 7760  & 10.84  & 87,m\tablenotemark{c}\\
%97649 &  187642 & 53 Alpha Aquilae (Altair) & A7Vn & 2.98$\pm$0.14 & 1.64$\pm$0.08 & 8179  & 10.84  & 67,m\tablenotemark{c}\\
97938 & 188310 & 59 Xi Aquilae (Deneb Okab) & G9.5IIIb & 1.726$\pm$0.008 & 10.441$\pm$0.177 & 4743$\pm$26 & 49.68$\pm$1.9 & 46,p,YES\\
98036 & 188512 & 60 Beta Aquilae (Alshain) & G9.5IV & 2.18$\pm$0.09 & 3.21$\pm$0.13 & 4920$\pm$102 & 5.44$\pm$0.03 & 36,a\\
98337 &  189319 & 12 Gamma Sagittae (HR 7635) & M0- III & 6.5$\pm$0.1 & 55.5$\pm$1.2 & 4088  & 763.61  & 62,65,79,m\tablenotemark{c}\\
%98337 &  189319 & 12 Gamma Sagittae (HR 7635) & M0- III & 6.18$\pm$0.07 & 52.6$\pm$1 & 4186  & 763.61  & 79,m\tablenotemark{c}\\
%98337 &  189319 & 12 Gamma Sagittae (HR 7635) & M0- III & 6.23$\pm$0.06 & 53.1$\pm$0.9 & 4169  & 763.61  & 62,m\tablenotemark{c}\\
%98337 &  189319 & 12 Gamma Sagittae (HR 7635) & M0- III & 6.23$\pm$0.06 & 53.1$\pm$0.9 & 4169  & 763.61  & 62,m\tablenotemark{c}\\
%98337 &  189319 & 12 Gamma Sagittae (HR 7635) & M0- III & 7.4$\pm$0.2 & 63$\pm$2 & 3826  & 763.61  & 65,m\tablenotemark{c}\\
98505 & 189733 & Gliese 4130 (Wolf 864) & K2V & 0.385$\pm$0.006 & 0.805$\pm$0.016 & 4875$\pm$43 & 0.328$\pm$0.011 & 37,k,YES\\
98767 & 190360 & Gliese 9683 (Lalande 38380) & G7IV-V & 0.631$\pm$0.007 & 1.076$\pm$0.013 & 5743$\pm$31 & 1.134$\pm$0.014 & 6,89,a,ab,YES\\
98819 & 190406 & 15 Sagittae (Wolf 866) & G0V & 0.584$\pm$0.01 & 1.12$\pm$0.02 & 5763$\pm$49 & 1.236$\pm$0.015 & 38,a\\
100345 &  193495 & 9 Beta Capricorni (Dabih) & K0 :II: + A5:N & 3.2$\pm$0.1 & 36$\pm$4 & 4890  & 663  & 71,m\tablenotemark{c}\\
100587 & 194317 & 39 Cygni (HR 7806) & K2.5III Fe-0.5 & 2.99$\pm$0.08 & 24.63$\pm$0.759 & 4195$\pm$239 & 169.18$\pm$37.79 & 59,z\\
101245 & 195820 & HR 7854 & K0III & 0.863$\pm$0.041 & 10.7$\pm$0.6 & 4710$\pm$131 & 51$\pm$4 & 45,o\\
101345 & 195564 & Gliese 792.1 A (HR 7845) & G2V & 0.71$\pm$0.03 & 1.86$\pm$0.08 & 5429$\pm$115 & 2.71$\pm$0.05 & 1,a\\
%101810 &  196610 & HR 7886 & M6III & 9.9$\pm$0.4 & 124$\pm$9 & 1461  & 63.26  & 74,m\tablenotemark{c}\\
102422 & 198149 & 3 Eta Cephei (HR 7957) & K0IV & 2.65$\pm$0.04 & 4.06$\pm$0.06 & 4835$\pm$37 & 8.13$\pm$0.03 & 36,a\\
102453 & 197912 & 52 Cygni (HR 7942) & K0IIIa & 2.35$\pm$0.05 & 15.575$\pm$0.378 & 4626$\pm$531 & 100.01$\pm$45.79 & 59,z\\
102488 &  197989 & 53 Epsilon Cygni (Gienah) & K0III-IV & 4.61$\pm$0.05 & 11$\pm$0.1 & 4892  & 62.73  & 62,m\tablenotemark{c}\\
%102488 &  197989 & 53 Epsilon Cygni (Gienah) & K0III-IV & 4.61$\pm$0.05 & 11$\pm$0.1 & 4892  & 62.73  & 62,m\tablenotemark{c}\\
%102488 &  197989 & 53 Epsilon Cygni (Gienah) & K0III-IV & 4.61$\pm$0.05 & 11$\pm$0.1 & 4892  & 62.73  & 62,m\tablenotemark{c}\\
%102488 &  197989 & 53 Epsilon Cygni (Gienah) & K0III-IV & 4.61$\pm$0.05 & 11$\pm$0.1 & 4892  & 62.73  & 62,m\tablenotemark{c}\\
%102488 &  197989 & 53 Epsilon Cygni (Gienah) & K0III-IV & 4.61$\pm$0.05 & 11$\pm$0.1 & 4892  & 62.73  & 62,m\tablenotemark{c}\\
103096 & 199305 & Gliese 809 & M0.0V & 0.722$\pm$0.008 & 0.547$\pm$0.007 & 3745$\pm$24 & 0.053$\pm$0.0008 & 2,b\\
103527 & 199665 & 18 Delphini (HR 8030) & G6III & 1.111$\pm$0.028 & 8.993$\pm$0.309 & 5053$\pm$82 & 47.49$\pm$2.95 & 46,p,YES\\
104214 & 201091 & 61 Cygni (HR 8085) & K5V & 1.764$\pm$0.013 & 0.660$\pm$0.006 & 4389$\pm$21 & 0.146$\pm$0.002 & 11,39,b\\
%104214 & 201091 & 61 Cygni (HR 8085) & K5V & 1.628$\pm$0.046 & 0.61$\pm$0.018 & 0$\pm$0 & 0.146$\pm$0.002 & 11,b\\
%104214 & 201091 & 61 Cygni (HR 8085) & K5V & 1.775$\pm$0.013 & 0.665$\pm$0.005 & 0$\pm$0 & 0.146$\pm$0.002 & 39,b\\
104217 & 201092 & 61 Cygni B (HR 8086) & K7V & 1.597$\pm$0.020 & 0.600$\pm$0.008 & 4025$\pm$29 & 0.085$\pm$0.001 & 11,39,b\\
%104217 & 201092 & 61 Cygni B (HR 8086) & K7V & 1.666$\pm$0.046 & 0.628$\pm$0.017 & 0$\pm$0 & 0.0847$\pm$0.0013 & 11,b\\
%104217 & 201092 & 61 Cygni B (HR 8086) & K7V & 1.581$\pm$0.022 & 0.595$\pm$0.008 & 0$\pm$0 & 0.0847$\pm$0.0013 & 39,b\\
104732 &  202109 & 64 Zeta Cygni (HR 8115) & G8+ IIIa Ba0.5 & 2.82$\pm$0.03 & 13.3$\pm$0.2 & 5249  & 120.52  & 62,74,m\tablenotemark{c}\\
%104732 &  202109 & 64 Zeta Cygni (HR 8115) & G8+ IIIa Ba0.5 & 2.82$\pm$0.03 & 13.3$\pm$0.2 & 5249  & 120.52  & 62,m\tablenotemark{c}\\
%104732 &  202109 & 64 Zeta Cygni (HR 8115) & G8+ IIIa Ba0.5 & 2.82$\pm$0.03 & 13.3$\pm$0.2 & 5249  & 120.52  & 62,m\tablenotemark{c}\\
%104732 &  202109 & 64 Zeta Cygni (HR 8115) & G8+ IIIa Ba0.5 & 2.82$\pm$0.03 & 13.3$\pm$0.2 & 5249  & 120.52  & 62,m\tablenotemark{c}\\
106140 &  204724 & 2 Pegasi (HR 8225) & M1II & 4.52$\pm$0.05 & 59$\pm$1 & \nodata  & \nodata  & 62\\
%106140 &  204724 & 2 Pegasi (HR 8225) & M1II & 4.52$\pm$0.05 & 59$\pm$1 & \nodata  & \nodata  & 62,m\tablenotemark{c}\\
%106140 &  204724 & 2 Pegasi (HR 8225) & M1II & 4.52$\pm$0.05 & 59$\pm$1 & \nodata  & \nodata  & 62,m\tablenotemark{c}\\
106481 &  205435 & 73 Rho Cygni (HR 8252) & G8III Fe-0.5 & 1.8$\pm$0.1 & 7.4$\pm$0.4 & 5344  & 40.21  & 61,m\tablenotemark{c}\\
107350 & 206860 & Gliese 836.7 (HR 8314) & G0V CH-0.5 & 0.53$\pm$0.015 & 1.02$\pm$0.03 & 5860$\pm$83 & 1.103$\pm$0.019 & 1,a,YES\\
108859 & 209458 & \nodata & F9V & 0.225$\pm$0.007 & 1.200$\pm$0.061 & 6098$\pm$101 & 1.794$\pm$0.148 & 37,k,YES\\
108870 & 209100 & Epsilon Indi (HR 8387) & K5V & 1.881$\pm$0.017 & 0.732$\pm$0.007 & 4555$\pm$24 & 0.208$\pm$0.002 & 14,e\\
108535 & 209369 & 16 Cephei (HR 8400) & F5IV & 0.621$\pm$0.018 & 2.452$\pm$0.073 & 6755$\pm$107 & 11.269$\pm$0.322 & 89,ab\\
109176 & 210027 & 24 Iota Pegasi (HR 8430) & F5V & 1.21$\pm$0.05 & 1.53$\pm$0.06 & 6314$\pm$130 & 3.33$\pm$0.05 & 11,a\\
109427 & 210418 & 26 Theta Pegasi (Biham) & A1Va & 0.862$\pm$0.018 & 2.62$\pm$0.08 & 7872$\pm$82 & 23.8$\pm$1.1 & 8,a\\
109577 & 210702 & HR 8461 & K0III & 0.886$\pm$0.006 & 5.23$\pm$0.12 & 4780$\pm$18 & 12.9$\pm$0.6 & 4,c,YES\\
110538 &  212496 & 3 Beta Lacertae (HR 8538) & G9IIIb Ca1 & 1.92$\pm$0.02 & 10.8$\pm$0.1 & 4837  & 56.83  & 61,m\tablenotemark{c}\\
111169 & 213558 & 7 Alpha Lacertae (HR 8585) & A1.5V & 0.63$\pm$0.02 & 2.13$\pm$0.07 & 9079$\pm$144 & 27.8$\pm$0.2 & 8,a\\
%111795 &  214665 & HR 8621 & M4+ III & 6.9$\pm$0.1 & 103$\pm$4 & 2638  & 462.36  & 79,m\tablenotemark{c}\\
111944 &  214868 & 11 Lacertae (HR 8632) & K2.5III & 2.6805$\pm$0.037 & 29$\pm$0.900 & 4379  & 285.24  & 45,61,m\tablenotemark{c}\\
%111944 & 214868 & 11 Lacertae (HR 8632) & K2.5III & 2.731$\pm$0.024 & 30$\pm$0.8 & 4340$\pm$134 & 287$\pm$38 & 45,o\\
%111944 &  214868 & 11 Lacertae (HR 8632) & K2.5III & 2.63$\pm$0.05 & 28.8$\pm$0.9 & 4421  & 285.24  & 61,m\tablenotemark{c}\\
112158 &  215182 & 44 Eta Pegasi (Matar) & G2. II-III SB & 3.23$\pm$0.07 & 23.0$\pm$1.0 & 5071  & 308.82  & 63,m\tablenotemark{c}\\
%112158 &  215182 & 44 Eta Pegasi (Matar) & G2. II-III SB & 3.23$\pm$0.07 & 23$\pm$1 & 5071  & 308.82  & 63,m\tablenotemark{c}\\
%112158 &  215182 & 44 Eta Pegasi (Matar) & G2. II-III SB & 3.26$\pm$0.07 & 23$\pm$1 & 5048  & 308.82  & 63,m\tablenotemark{c}\\
112440 &  215665 & 47 Lambda Pegasi (HR 8667) & G8IIIa CN0.5 & 2.35$\pm$0.07 & 28.3$\pm$1.1 & 4928  & 421.84  & 61,62,m\tablenotemark{c}\\
%112440 &  215665 & 47 Lambda Pegasi (HR 8667) & G8IIIa CN0.5 & 2.39$\pm$0.05 & 29$\pm$1 & 4882  & 421.84  & 62,m\tablenotemark{c}\\
%112440 &  215665 & 47 Lambda Pegasi (HR 8667) & G8IIIa CN0.5 & 2.39$\pm$0.05 & 29$\pm$1 & 4882  & 421.84  & 62,m\tablenotemark{c}\\
%112440 &  215665 & 47 Lambda Pegasi (HR 8667) & G8IIIa CN0.5 & 2.3$\pm$0.1 & 27$\pm$2 & 5020  & 421.84  & 61,m\tablenotemark{c}\\
112447 & 215648 & 46 Xi Pegasi (HR 8665) & F6V & 1.091$\pm$0.008 & 1.911$\pm$0.015 & 6090$\pm$22 & 4.53$\pm$0.03 & 8,a\\
112748 &  216131 & 48 Mu Pegasi (Sadalbari) & K1III & 2.52$\pm$0.058 & 8.8$\pm$0.217 & 5113  & 47.61  & 59,61,62,63,m\tablenotemark{c}\\
112731 & 216174 & HR 8688 & G8V\tablenotemark{b} & 1.598$\pm$0.012 & 20.924$\pm$0.656 & 4589$\pm$75 & 174.8$\pm$15.4 & 90,ac\\
%112748 & 216131 & 48 Mu Pegasi (Sadalbari) & K1III & 2.6$\pm$0.06 & 9.092$\pm$0.225 & 5013$\pm$423 & 46.99$\pm$15.73 & 59,z\\
%112748 &  216131 & 48 Mu Pegasi (Sadalbari) & K1III & 2.49$\pm$0.04 & 8.7$\pm$0.2 & 5143  & 47.61  & 63,m\tablenotemark{c}\\
%112748 &  216131 & 48 Mu Pegasi (Sadalbari) & K1III & 2.5$\pm$0.04 & 8.7$\pm$0.2 & 5133  & 47.61  & 62,m\tablenotemark{c}\\
%112748 &  216131 & 48 Mu Pegasi (Sadalbari) & K1III & 2.5$\pm$0.04 & 8.7$\pm$0.2 & 5133  & 47.61  & 62,m\tablenotemark{c}\\
%112748 &  216131 & 48 Mu Pegasi (Sadalbari) & K1III & 2.5$\pm$0.08 & 8.7$\pm$0.3 & 5133  & 47.61  & 61,m\tablenotemark{c}\\
%112748 &  216131 & 48 Mu Pegasi (Sadalbari) & K1III & 2.53$\pm$0.09 & 8.8$\pm$0.3 & 5103  & 47.61  & 63,m\tablenotemark{c}\\
112961 &  216386 & 73 Lambda Aquarii (HR 8698) & M1/2 III & 8.2$\pm$0.2 & 104.0$\pm$8.5 & \nodata  & \nodata  & 62,71\\
%112961 &  216386 & 73 Lambda Aquarii (HR 8698) & M1/2 III & 8.2$\pm$0.1 & 104$\pm$8 & \nodata  & \nodata  & 62,m\tablenotemark{c}\\
%112961 &  216386 & 73 Lambda Aquarii (HR 8698) & M1/2 III & 8.2$\pm$0.1 & 104$\pm$8 & \nodata  & \nodata  & 62,m\tablenotemark{c}\\
%112961 &  216386 & 73 Lambda Aquarii (HR 8698) & M1/2 III & 8.2$\pm$0.4 & 104$\pm$10 & \nodata  & \nodata  & 71,m\tablenotemark{c}\\
113020 &  & Gliese 876 A (Ross 780) & M4 & 0.746$\pm$0.009 & 0.376$\pm$0.006 & 3131$\pm$19 & 0.0122$\pm$0.0002 & 4,c,YES\\
113296 & 216899 & Gliese 880 (Ross 671) & M1.5V & 0.744$\pm$0.004 & 0.547$\pm$0.005 & 3731$\pm$13 & 0.0523$\pm$0.0009 & 2,b\\
113357 & 217014 & 51 Pegasi (HR 8729) & G2V+ & 0.678$\pm$0.008 & 1.137$\pm$0.015 & 5781$\pm$36 & 1.301$\pm$0.016 & 1,6,89,a,ab,YES\\
%113357 & 217014 & 51 Pegasi (HR 8729) & G2V+ & 0.75$\pm$0.03 & 1.27$\pm$0.05 & 5495$\pm$0 & 1.295$\pm$0.016 & 6,a,YES\\
%113357 & 217014 & 51 Pegasi (HR 8729) & G2V+ & 0.685$\pm$0.011 & 1.15$\pm$0.02 & 5750$\pm$0 & 1.296$\pm$0.016 & 1,a,YES\\
113368 & 216956 & 24 Alpha Piscis Austrini (Fomalhaut) & A4V & 2.23$\pm$0.02 & 1.847$\pm$0.018 & 8455$\pm$38 & 15.69$\pm$0.12 & 10,a,YES\\
113421 & 217107 & HR 8734 & G8IV-V & 0.567$\pm$0.008 & 1.21$\pm$0.019 & 5391$\pm$40 & 1.114$\pm$0.019 & 1,a,YES\\
113881 &  217906 & 53 Beta Pegasi (Scheat) & M3III & 17.5$\pm$0.3 & 113.0$\pm$2.2 & \nodata  & \nodata  & 62,64,65,66,74\\
%113881 &  217906 & 53 Beta Pegasi (Scheat) & M3III & 16.8$\pm$0.2 & 108$\pm$2 & \nodata  & \nodata  & 66,m\tablenotemark{c}\\
%113881 &  217906 & 53 Beta Pegasi (Scheat) & M3III & 18$\pm$0.2 & 116$\pm$2 & \nodata  & \nodata  & 64,m\tablenotemark{c}\\
%113881 &  217906 & 53 Beta Pegasi (Scheat) & M3III & 18$\pm$0.2 & 116$\pm$2 & \nodata  & \nodata  & 64,m\tablenotemark{c}\\
%113881 &  217906 & 53 Beta Pegasi (Scheat) & M3III & 18$\pm$0.2 & 116$\pm$2 & \nodata  & \nodata  & 62,m\tablenotemark{c}\\
%113881 &  217906 & 53 Beta Pegasi (Scheat) & M3III & 18$\pm$0.2 & 116$\pm$2 & \nodata  & \nodata  & 62,m\tablenotemark{c}\\
%113881 &  217906 & 53 Beta Pegasi (Scheat) & M3III & 18$\pm$0.2 & 116$\pm$2 & \nodata  & \nodata  & 62,m\tablenotemark{c}\\
%113881 &  217906 & 53 Beta Pegasi (Scheat) & M3III & 18$\pm$0.2 & 116$\pm$2 & \nodata  & \nodata  & 62,m\tablenotemark{c}\\
%113881 &  217906 & 53 Beta Pegasi (Scheat) & M3III & 18.4$\pm$0.6 & 119$\pm$4 & \nodata  & \nodata  & 65,m\tablenotemark{c}\\
%113881 &  217906 & 53 Beta Pegasi (Scheat) & M3III & 14.6$\pm$0.7 & 94$\pm$5 & \nodata  & \nodata  & 74,m\tablenotemark{c}\\
114046 & 217987 & Gliese 887 (Lacaille 9352) & M2V & 1.331$\pm$0.024 & 0.469$\pm$0.009 & 3704$\pm$38 & 0.0373$\pm$0.0008 & 14,40,b\\
%114046 & 217987 & Gliese 887 (Lacaille 9352) & M2V & 1.388$\pm$0.04 & 0.489$\pm$0.014 & 3627$\pm$55 & 0.0369$\pm$0.0008 & 40,b\\
%114046 & 217987 & Gliese 887 (Lacaille 9352) & M2V & 1.3$\pm$0.03 & 0.458$\pm$0.011 & 3748$\pm$46 & 0.0369$\pm$0.0008 & 14,b\\
113864 & 218029 & HR 8779 & K3III & 1.862$\pm$0.044 & 25.369$\pm$0.927 & 4448$\pm$81 & 226.90$\pm$17.82 & 90,ac\\
114189 & 218396 & HR 8799 & F0+VkA5mA5 & 0.342$\pm$0.008 & 1.45$\pm$0.05 & 7163$\pm$84 & 4.972$\pm$0.275 & 41,a,YES\\
114570 & 219080 & 7 Andromedae (HR 8830) & F1V & 0.648$\pm$0.008 & 1.71$\pm$0.02 & 7359$\pm$101 & 7.7$\pm$0.4 & 5,d\\
114622 & 219134 & Gliese 892 (HR 8832) & K3V & 1.106$\pm$0.007 & 0.778$\pm$0.005 & 4773$\pm$22 & 0.283$\pm$0.004 & 2,b,YES\\
114924 & 219623 & Gliese 4324 (HR 8853) & F8V & 0.542$\pm$0.016 & 1.19$\pm$0.04 & 6285$\pm$94 & 2$\pm$0.03 & 1,a\\
116076 & 221345 & 14 Andromedae (HR 8930) & G8III & 1.378$\pm$0.008 & 11.731$\pm$0.260 & 4754$\pm$39 & 63.28$\pm$3.34  & 7,46,59,89,p,z,ab,YES\\
%116076 & 221345 & 14 Andromedae (HR 8930) & G8III & 1.336$\pm$0.009 & 11.371$\pm$0.255 & 4833$\pm$41 & 63.28$\pm$3.34 & 46,p,YES\\
%116076 & 221345 & 14 Andromedae (HR 8930) & G8III & 1.51$\pm$0.02 & 12.852$\pm$0.323 & 4547  & 63.37  & 7,m\tablenotemark{c},YES\\
%116076 & 221345 & 14 Andromedae (HR 8930) & G8III & 1.79$\pm$0.07 & 15.236$\pm$0.679 & 4203$\pm$164 & 65.24$\pm$9.25 & 59,z,YES\\
116584 &  222107 & 16 Lambda Andromedae (HR 8961) & G8IV k & 2.66$\pm$0.08 & 7.6$\pm$0.2 & 4696  & 24.88  & 61,m\tablenotemark{c}\\
116727 &  222404 & 35 Gamma Cephei (Alrai) & K1III & 3.271$\pm$0.0295 & 4.958$\pm$0.053 & 4902  & 12.95  & 46,61,m\tablenotemark{c},YES\\
%116727 & 222404 & 35 Gamma Cephei (Alrai) & K1III & 3.302$\pm$0.029 & 5.006$\pm$0.052 & 4745$\pm$21 & 11.44$\pm$0.13 & 46,p,YES\\
%116727 &  222404 & 35 Gamma Cephei (Alrai) & K1III & 3.24$\pm$0.03 & 4.91$\pm$0.05 & 4946  & 12.95  & 61,m\tablenotemark{c},YES\\
116771 & 222368 & 17 Iota Piscium (HR 8969) & F7V & 1.082$\pm$0.009 & 1.595$\pm$0.014 & 6192$\pm$26 & 3.368$\pm$0.015 & 8,a\\
116928 & 222603 & 18 Lambda Piscium (HR 8984) & A7V & 0.581$\pm$0.012 & 2.04$\pm$0.04 & 7734$\pm$80 & 13.43$\pm$0.17 & 1,a\\

\enddata

%\hline
%\end{tabular}
\tablecomments{Table with stellar parameters for all stars (as of November 2016) with interferometrically determined stellar radii with random uncertainties smaller than 5\%, stellar radii $<$ 100 \rsun, and distances up to 150 pc. Spectral types are from \citet{and12}. Stellar radius, effective temperature, and luminosity are uniformly calculated based on the respective publication's values of angular stellar diameter and bolometric flux plus the stellar distance either from the publication or from \citet{van07} except where indicated. 
%Stars with no (uncertainty) values for $T$ or $L$ do not contain any $F_{BOL}$ (uncertainty) value. 
We indicate whether any given star is a known exoplanet host in the last column. The last column also includes reference codes for angular diameter and bolometric flux measurements. Where multiple measurements are cited, a weighted average is calculated. For more details, see Section \ref{chapter:systems:sec:status}. \\}
%\newpage 
\tablenotetext{a} {The values for effective temperature, luminosity, and stellar radius were directly taken from \citet{whi13} since their calculations include the data from \citet{boy13} in their fitting routines; as such, we did not calculate a weighted average of the results.}
\tablenotetext{b} {Spectral type clearly inconsistent with stellar radius.\newpage}
\tablenotetext{c} {Effective temperature and luminosity for this star are from the XHIP catalog \citep{and12}, i.e., not calculated from a bolometric flux value. No associated uncertainties for effective temperature or luminosity are given in the catalog.}
\end{deluxetable}
